Statistical stellar mass corrections for high-z galaxies observed with JWST broad-band filters due to template degeneracies

Stellar masses in future James Webb Space Telescope (JWST) deep blank-fields will be mainly derived fitting the spectral energy distribution with theoretical galaxy templates. We investigate the uncertainties and biases of the stellar masses derived by using the LePhare code for spectral energy distribution fitting and the Yggdrasil theoretical templates. We consider a sample of mock galaxies at z$=$7-10 with mock JWST observations with S/N$_{F150W}\geqslant$ 10. Our goal is to provide a list of statistical stellar mass corrections to include on the stellar mass derivation for different output galaxy properties and JWST filter combinations to correct for template degeneracies. Median statistical stellar mass corrections vary from -0.83 dex to 0.87 dex, while 25$\%$ (75$\%$) quartiles range from -0.83 dex (-0.67 dex) to 0.51 dex (0.88 dex), depending on filter combinations and galaxy models. The most challenging cases are galaxies with nebular emission lines, especially the ones that are wrongly identified as galaxies without, relative dust-free galaxies and galaxies with small metallicities (i.e. Z$=1/50Z_{\odot}$). The stellar mass estimation of galaxies correctly identified without emission lines is generally fine, except at z$=$10 when considering only the 8 NIRCam bands, which make the MIRI bands very valuable. We have tested our stellar mass corrections using the public JAGUAR galaxy catalogue, deriving that the average discrepancy in the recovered stellar mass distribution decreases by 20-50$\%$ at z$>$7 after the correction. We found that without the stellar-mass corrections the number of low-mass galaxies (M$^{*}<10^{7}M_{\odot}$) is overestimated, which can potentially lead to systematic errors in the calculation of the galaxy stellar mass function faint-end slope at high z.

==> Table4.txt <==
  -99.9    -99.9    -99.9    -99.9    -99.9   -99.9   -99.9   -1.075   -1.025   -0.975   -0.925   -0.875   -0.825   -0.775   -0.725   -0.675   -0.625   -0.575   -0.525   -0.475   -0.425   -0.375   -0.325   -0.275   -0.225   -0.175   -0.125   -0.075   -0.025   0.025   0.075   0.125   0.175   0.225   0.275   0.325   0.375   0.425   0.475   0.525   0.575   0.625   0.675   0.725   0.775   0.825   0.875   0.925   0.975   1.025  
  7      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.28     0.33    0.15    0.0     0.03    0.05    0.08    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.45     0.29    0.0     0.0     0.07    0.13    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     1.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.38     0.3     0.0     0.0     0.03    0.18    0.06    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.02    0.98    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.13     0.08    0.0     0.0     0.05    0.16    0.07    0.05    0.0     0.02    0.08    0.01    0.01    0.0     0.0     0.35    0.01    0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0     0.0     0.0     0.4     0.01    0.0     0.0     0.0     0.0     0.34    0.0     0.0     0.04    0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.0      0.03     0.26     0.17    0.0     0.01    0.03    0.18    0.04    0.08    0.0     0.01    0.16    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.29     0.06    0.0     0.02    0.08    0.15    0.03    0.11    0.0     0.0     0.24    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.33    0.0     0.0     0.0     0.0     0.67    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.16     0.2     0.0     0.05    0.07    0.18    0.08    0.13    0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0     0.0     0.0     0.13    0.0     0.0     0.61    0.23    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.07    0.01    0.0     0.07    0.15    0.02    0.0     0.07    0.03    0.0     0.0     0.0     0.0     0.15    0.3     0.01    0.0     0.01    0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.13    0.17    0.04    0.11    0.01    0.0     0.0     0.0     0.0     0.27    0.17    0.0     0.04    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.43     0.17    0.0     0.01    0.02    0.12    0.03    0.03    0.0     0.13    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.25     0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.75    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.22     0.23    0.03    0.04    0.03    0.22    0.04    0.03    0.0     0.04    0.09    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.17     0.67     0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.26     0.3     0.0     0.05    0.02    0.14    0.06    0.1     0.0     0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.37     0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.05    0.37    0.0     0.0     0.0     0.21    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.25     0.11    0.02    0.05    0.14    0.12    0.02    0.02    0.11    0.01    0.0     0.0     0.0     0.0     0.11    0.04    0.0     0.0     0.01    0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.01     0.0      0.42     0.18    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.31    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.01     0.0      0.0      0.08     0.07     0.01     0.0      0.0      0.26     0.46    0.01    0.0     0.0     0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.04     0.01     0.01     0.0      0.0      0.38     0.51    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.07     0.05     0.0      0.0      0.3      0.51    0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2     0.0     0.0     0.8     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.34     0.39    0.0     0.0     0.04    0.07    0.07    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.11    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.71    0.12    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.08     0.05     0.0      0.01     0.08     0.36     0.27    0.01    0.02    0.0     0.0     0.0     0.0     0.02    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.02     0.0      0.0      0.01     0.13     0.22     0.45    0.01    0.0     0.0     0.0     0.0     0.0     0.02    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.31     0.53    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.58     0.28    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.73    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.02     0.06     0.02     0.03     0.03     0.3      0.32    0.01    0.0     0.0     0.0     0.0     0.0     0.2     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.25    10    0.07     0.0      0.2      0.0      0.67     0.07     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.02     0.02     0.05     0.11     0.2      0.32    0.0     0.0     0.0     0.0     0.0     0.0     0.27    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.95     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.06     0.14     0.39     0.33    0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.01     0.41     0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.34     0.16    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.01     0.02     0.53     0.36    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.92    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.17     0.07     0.0      0.0      0.31     0.37    0.05    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.05     0.03     0.0      0.0      0.38     0.48    0.02    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     1.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.11     0.05     0.0      0.0      0.44     0.28    0.07    0.01    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.02     0.0      0.0      0.0      0.0      0.0      0.13    0.0     0.0     0.65    0.15    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.1      0.0      0.0      0.22     0.27    0.04    0.01    0.04    0.09    0.13    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.19    0.0     0.0     0.0     0.01    0.0     0.14    0.0     0.0     0.3     0.31    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.5      0.38    0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5      0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.04     0.35     0.54    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.17     0.33     0.0      0.17     0.0      0.0      0.0      0.0      0.0      0.17     0.0     0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.59     0.19    0.04    0.04    0.0     0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.13     0.01     0.0      0.0      0.0      0.0      0.01     0.55    0.0     0.0     0.29    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.34     0.46    0.02    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.16     0.27    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.26    0.28    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.11     0.01     0.0      0.06     0.51     0.24    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.25     0.25     0.25     0.0      0.0      0.0      0.0      0.25     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.02     0.02     0.04     0.05     0.46     0.35    0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.03     0.0      0.0      0.02     0.03     0.0      0.64     0.14    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.04     0.04     0.04     0.06     0.38     0.3     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.03     0.0      0.0      0.01     0.03     0.0      0.42     0.41    0.01    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.03     0.0      0.02     0.46     0.31    0.03    0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.16     0.07     0.02     0.04     0.11    0.0     0.0     0.0     0.0     0.05    0.45    0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.01     0.0      0.25     0.2     0.18    0.03    0.1     0.08    0.06    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2      0.4      0.2      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.47     0.26    0.03    0.0     0.03    0.06    0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.43     0.29     0.14     0.0      0.0      0.0      0.14     0.0      0.0      0.0      0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.51     0.15    0.0     0.0     0.09    0.12    0.09    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.06     0.05     0.05     0.0      0.11     0.02     0.17     0.03     0.0      0.0      0.0     0.04    0.01    0.08    0.37    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.11    0.0     0.02    0.08    0.08    0.09    0.09    0.09    0.05    0.07    0.01    0.04    0.0     0.01    0.1     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.04     0.23     0.06    0.02    0.21    0.11    0.05    0.0     0.0     0.0     0.0     0.02    0.11    0.02    0.02    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.01     0.11     0.2      0.06    0.0     0.05    0.18    0.08    0.01    0.0     0.0     0.01    0.26    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.22     0.04     0.0     0.0     0.04    0.26    0.04    0.04    0.09    0.0     0.0     0.22    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.19     0.03    0.0     0.05    0.14    0.15    0.05    0.1     0.0     0.0     0.24    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.03     0.0      0.01     0.01     0.01     0.0      0.18     0.04     0.0      0.0     0.0     0.01    0.01    0.22    0.0     0.0     0.44    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.23     0.12    0.0     0.0     0.09    0.11    0.1     0.0     0.15    0.02    0.02    0.01    0.01    0.0     0.0     0.12    0.0     0.0     0.01    0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.06     0.13     0.04    0.0     0.08    0.27    0.0     0.04    0.0     0.0     0.0     0.1     0.21    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.04     0.41     0.11    0.01    0.0     0.14    0.03    0.0     0.03    0.0     0.01    0.19    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.25     0.14    0.0     0.0     0.32    0.07    0.07    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     1.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.29     0.16    0.04    0.02    0.12    0.04    0.04    0.04    0.0     0.02    0.22    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.9     0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.16     0.12    0.06    0.15    0.06    0.05    0.04    0.17    0.1     0.02    0.03    0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.04     0.0      0.0      0.0      0.21    0.09    0.07    0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.49    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.14     0.08     0.05     0.0      0.0      0.27     0.31    0.04    0.05    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.1      0.71    0.0     0.0     0.19    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.04     0.05     0.0      0.01     0.29     0.41    0.03    0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2      0.73    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.07     0.04     0.04     0.0      0.01     0.31     0.32    0.03    0.11    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.13     0.0      0.0      0.0      0.0      0.0      0.07     0.07     0.0      0.0      0.0      0.0      0.2      0.53    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.29     0.2     0.09    0.01    0.01    0.09    0.14    0.0     0.0     0.0     0.0     0.08    0.04    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.02     0.02     0.0      0.01     0.04     0.01     0.0      0.04     0.26    0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.01    0.42    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.0      0.16     0.03     0.02     0.0      0.02     0.32     0.31    0.0     0.02    0.0     0.0     0.01    0.0     0.01    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.8     0.0     0.02    0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.04     0.04     0.03     0.0      0.0      0.09     0.22     0.4     0.0     0.06    0.0     0.0     0.06    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.08     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.79    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.06     0.03     0.03     0.0      0.06     0.19     0.31    0.0     0.12    0.0     0.0     0.03    0.0     0.09    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.25     0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.06     0.31     0.35    0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.01     0.01     0.0      0.0      0.0      0.03     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.4     0.16    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.0      0.07     0.07     0.09     0.0      0.03     0.33     0.32    0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.88    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.09     0.0      0.07     0.43     0.35    0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.81    0.19    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.13     0.1      0.0      0.06     0.26     0.35    0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.11     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.83    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.12     0.02     0.46     0.18    0.0     0.0     0.01    0.14    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.0      0.0      0.0      0.01     0.48    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.21    0.26    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.07     0.07     0.01     0.0      0.0      0.29     0.12    0.25    0.05    0.0     0.01    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.05     0.0      0.03     0.03     0.0      0.0      0.0      0.0      0.0      0.54    0.01    0.0     0.31    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.02     0.03     0.08     0.01     0.0      0.04     0.42     0.11    0.08    0.03    0.01    0.06    0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.03     0.01     0.06     0.0      0.09     0.19     0.01     0.0      0.0      0.0      0.01     0.42    0.06    0.0     0.06    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.07     0.0      0.0      0.02     0.4      0.1     0.24    0.02    0.0     0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.05     0.01     0.06     0.11     0.07     0.22     0.08     0.03     0.0      0.0      0.0      0.0      0.23    0.09    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.0      0.0      0.16     0.13    0.16    0.05    0.06    0.05    0.16    0.02    0.01    0.0     0.0     0.03    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.05     0.19     0.1      0.01     0.01     0.18    0.05    0.07    0.0     0.0     0.0     0.0     0.04    0.0     0.14    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.02     0.0      0.04     0.07     0.38     0.2     0.11    0.05    0.0     0.04    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.01     0.0      0.0      0.07     0.0      0.0      0.0      0.0      0.0      0.58    0.01    0.0     0.32    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.11     0.0      0.33     0.0     0.0     0.28    0.0     0.0     0.17    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.0      0.0      0.0      0.0      0.07     0.0      0.03     0.09     0.0      0.0      0.0      0.0      0.0      0.64    0.0     0.0     0.06    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.02     0.0      0.0      0.03     0.03     0.44     0.11    0.08    0.08    0.0     0.03    0.09    0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.02     0.01     0.04     0.05     0.0      0.0      0.21     0.02     0.07     0.11     0.0      0.0      0.0      0.0      0.0      0.41    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.52     0.19    0.1     0.0     0.06    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.02     0.08     0.08     0.02     0.0      0.0      0.0      0.4     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.29    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.03     0.12     0.04     0.02     0.05     0.45     0.12    0.11    0.02    0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.49    0.23    0.0     0.24    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.04     0.02     0.06     0.04     0.67     0.08    0.0     0.04    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.0      0.0      0.0      0.0      0.0      0.03     0.08     0.0      0.0      0.0      0.0      0.01     0.62    0.19    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.03     0.02     0.53     0.19    0.06    0.08    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.01     0.0      0.21     0.0      0.0      0.08     0.01     0.0      0.0      0.0      0.0      0.47    0.11    0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.14     0.0      0.07     0.48     0.16    0.02    0.0     0.02    0.02    0.08    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.06     0.09     0.02     0.0      0.05     0.52    0.02    0.0     0.0     0.0     0.0     0.01    0.07    0.01    0.06    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.02     0.0      0.0      0.01     0.32     0.42    0.02    0.0     0.02    0.08    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.09     0.21     0.12     0.01     0.01     0.03     0.03     0.04     0.08     0.0      0.0      0.21    0.04    0.0     0.08    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.01     0.0      0.0      0.01     0.5      0.3     0.0     0.0     0.06    0.09    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.09     0.22     0.03     0.0      0.0      0.03     0.06     0.06     0.03     0.0      0.25    0.0     0.0     0.12    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.01     0.49     0.25    0.01    0.0     0.07    0.15    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.01     0.0      0.03     0.06     0.33     0.03     0.01     0.03     0.05     0.05     0.05     0.06     0.0      0.13    0.12    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.15     0.11    0.0     0.0     0.06    0.06    0.13    0.02    0.0     0.03    0.12    0.0     0.0     0.0     0.05    0.24    0.01    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.01     0.04     0.13    0.04    0.04    0.01    0.01    0.0     0.0     0.01    0.0     0.15    0.53    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.14     0.25     0.18    0.0     0.0     0.05    0.03    0.07    0.0     0.0     0.05    0.23    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.18     0.03     0.18     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03    0.47    0.0     0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.13     0.13     0.21    0.0     0.05    0.05    0.1     0.08    0.0     0.0     0.05    0.15    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.42     0.04     0.04     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04    0.19    0.0     0.12    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.0      0.07     0.24     0.14    0.0     0.0     0.03    0.2     0.02    0.0     0.0     0.05    0.19    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.16     0.35     0.0      0.04     0.0      0.02     0.01     0.0      0.0      0.0     0.24    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.1      0.1     0.0     0.0     0.09    0.06    0.07    0.0     0.05    0.06    0.04    0.0     0.0     0.01    0.08    0.26    0.01    0.0     0.02    0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.06    0.04    0.12    0.02    0.01    0.0     0.0     0.0     0.02    0.01    0.72    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.11     0.3      0.21    0.0     0.0     0.01    0.04    0.08    0.0     0.01    0.09    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.03     0.0      0.0      0.0      0.0      0.0      0.17     0.0      0.0     0.57    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.25     0.15    0.0     0.03    0.05    0.1     0.05    0.0     0.05    0.17    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.07     0.0      0.0      0.0      0.0      0.0      0.1      0.0      0.0     0.28    0.21    0.1     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.28     0.29    0.01    0.01    0.04    0.06    0.04    0.0     0.01    0.09    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.15     0.11     0.0      0.0      0.0      0.0      0.0      0.09     0.02     0.0     0.29    0.33    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.04     0.04    0.01    0.06    0.02    0.04    0.06    0.04    0.07    0.02    0.01    0.0     0.0     0.06    0.25    0.26    0.0     0.0     0.02    0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.01     0.0      0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.76    0.18    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.08     0.01     0.0      0.03     0.04     0.03     0.01     0.0      0.03     0.27     0.31    0.0     0.0     0.03    0.08    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.0      0.01     0.01     0.1      0.0      0.0      0.05     0.0      0.0      0.01     0.0      0.0      0.74    0.02    0.0     0.02    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.03     0.05     0.02     0.0      0.0      0.07     0.41     0.33    0.0     0.0     0.01    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.07     0.0      0.0      0.0      0.06     0.1      0.0      0.0      0.01     0.0      0.0      0.04     0.0      0.02     0.59    0.0     0.0     0.07    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.07     0.04     0.0      0.0      0.09     0.3      0.33    0.0     0.0     0.0     0.12    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.03     0.0      0.0      0.0      0.13     0.1      0.01     0.0      0.0      0.0      0.0      0.02     0.0      0.03     0.64    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.01     0.0      0.01     0.26     0.12    0.02    0.0     0.08    0.08    0.14    0.0     0.0     0.0     0.06    0.03    0.0     0.0     0.06    0.1     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.03     0.01     0.01     0.03     0.0      0.01     0.0      0.01     0.24    0.0     0.0     0.0     0.0     0.0     0.03    0.08    0.0     0.29    0.24    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.25     0.0      0.0      0.04     0.04     0.16     0.39    0.0     0.0     0.02    0.05    0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.12     0.0      0.0      0.0      0.0      0.0      0.48    0.17    0.0     0.01    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.01     0.03     0.11     0.0      0.0      0.02     0.11     0.18     0.37    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.58    0.12    0.0     0.04    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.08     0.0      0.0      0.0      0.06     0.28     0.42    0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.03     0.01     0.01     0.01     0.01     0.05     0.12     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.66    0.03    0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.03     0.06     0.08     0.35     0.27    0.0     0.0     0.04    0.03    0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.0     0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.4     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.22    0.34    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.02     0.03     0.05     0.07     0.0      0.04     0.33     0.38    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.21     0.02     0.0      0.01     0.01     0.0      0.01    0.5     0.01    0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.03     0.02     0.11     0.32     0.35    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.13    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.03     0.0      0.0      0.01     0.01     0.0      0.18    0.31    0.0     0.01    0.41    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.0      0.0      0.03     0.21     0.66    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.02     0.01     0.0      0.0      0.05     0.01     0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.75    0.04    0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.1      0.17     0.3      0.17    0.0     0.0     0.03    0.01    0.13    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.06     0.28    0.03    0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.21    0.34    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.04     0.0      0.0      0.02     0.08     0.11     0.0      0.0      0.02     0.37     0.16    0.05    0.0     0.05    0.09    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.01     0.01     0.07     0.06     0.0      0.07     0.0      0.0      0.0      0.0      0.02     0.55    0.08    0.0     0.02    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.05     0.06     0.01     0.0      0.08     0.51     0.1     0.0     0.0     0.0     0.09    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.05     0.06     0.0      0.0      0.06     0.15     0.08     0.0      0.02     0.0      0.0      0.0      0.0      0.01     0.41    0.06    0.0     0.01    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.02     0.03     0.05     0.0      0.0      0.1      0.38     0.2     0.01    0.0     0.02    0.09    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.03     0.03     0.0      0.0      0.02     0.11     0.12     0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.48    0.02    0.0     0.01    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.05     0.0      0.0      0.16     0.13    0.07    0.0     0.02    0.05    0.19    0.02    0.0     0.0     0.15    0.11    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.01     0.01     0.09     0.0      0.0      0.01     0.19    0.14    0.0     0.0     0.0     0.01    0.0     0.09    0.0     0.05    0.35    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.06     0.0      0.0      0.0      0.14     0.43     0.14    0.08    0.0     0.08    0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.05     0.0      0.0      0.07     0.0      0.0      0.0      0.0      0.02     0.29    0.51    0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.15     0.54     0.23    0.0     0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.03     0.11     0.03     0.06     0.08     0.0      0.0      0.0      0.0      0.0      0.29    0.31    0.0     0.02    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.01     0.12     0.46     0.23    0.01    0.0     0.04    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.1      0.1      0.11     0.04     0.0      0.0      0.0      0.0      0.0      0.34    0.09    0.0     0.02    0.19    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.07     0.1      0.28     0.17    0.07    0.0     0.02    0.01    0.0     0.0     0.0     0.01    0.22    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.06     0.0      0.0      0.24    0.22    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.38    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.0      0.22     0.05     0.01     0.12     0.25     0.13    0.06    0.0     0.11    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.07     0.0      0.0      0.0      0.0      0.0      0.0     0.6     0.0     0.22    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.08     0.15     0.46     0.25    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.0      0.02     0.0     0.4     0.0     0.48    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.03     0.1      0.12     0.25     0.17    0.1     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.38     0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0     0.29    0.0     0.14    0.16    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.1      0.1      0.03     0.18     0.23    0.0     0.0     0.03    0.0     0.2     0.01    0.0     0.07    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.0      0.1     0.21    0.0     0.07    0.07    0.0     0.0     0.07    0.0     0.19    0.19    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.04     0.02     0.0      0.0      0.0      0.13     0.41    0.2     0.06    0.0     0.03    0.07    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.05     0.1      0.02     0.0      0.02     0.07     0.05     0.1      0.0      0.0      0.0      0.41     0.09    0.0     0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.29     0.45    0.11    0.04    0.01    0.04    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.06     0.03     0.0      0.13     0.0      0.03     0.0      0.0      0.03     0.35     0.23    0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.35     0.4     0.1     0.02    0.01    0.06    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.12     0.07     0.03     0.01     0.03     0.05     0.03     0.0      0.0      0.0      0.29     0.25    0.0     0.05    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.1     0.0     0.01    0.03    0.06    0.12    0.14    0.0     0.03    0.13    0.05    0.09    0.01    0.02    0.16    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.0      0.0      0.03     0.03     0.2     0.07    0.15    0.08    0.02    0.0     0.0     0.0     0.08    0.15    0.05    0.0     0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.08     0.25     0.25    0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.01     0.11     0.05     0.06     0.01     0.0      0.01     0.0      0.01     0.41     0.21    0.02    0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.15     0.15    0.0     0.0     0.0     0.15    0.31    0.0     0.0     0.0     0.23    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2      0.04     0.0      0.0      0.0      0.0      0.0      0.0      0.36     0.36    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.15     0.08    0.08    0.0     0.08    0.0     0.23    0.0     0.0     0.08    0.31    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.0      0.06     0.02     0.02     0.0      0.0      0.0      0.0      0.0      0.37     0.47    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.06     0.15    0.0     0.01    0.06    0.07    0.04    0.0     0.0     0.01    0.08    0.03    0.07    0.01    0.06    0.32    0.01    0.0     0.01    0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.0      0.03     0.03     0.05     0.17    0.06    0.11    0.02    0.0     0.0     0.0     0.0     0.17    0.15    0.15    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.13     0.45     0.16    0.0     0.0     0.0     0.0     0.11    0.08    0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.07     0.0      0.01     0.0      0.03     0.04     0.14     0.0      0.0      0.33     0.01    0.28    0.01    0.0     0.01    0.04    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.14     0.0     0.0     0.0     0.0     0.21    0.29    0.14    0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.02     0.03     0.08     0.0      0.0      0.19     0.05    0.53    0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.0      0.0      0.0      0.09     0.0      0.09    0.0     0.0     0.09    0.0     0.36    0.18    0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.01     0.0      0.0      0.0      0.02     0.0      0.01     0.14     0.04    0.39    0.0     0.0     0.0     0.17    0.18    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.09    0.03    0.0     0.04    0.06    0.2     0.19    0.04    0.0     0.0     0.0     0.0     0.0     0.11    0.13    0.01    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.01     0.02     0.02     0.01     0.12     0.12    0.01    0.0     0.04    0.0     0.02    0.0     0.0     0.45    0.07    0.04    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.02     0.0      0.0      0.01     0.01     0.04     0.0      0.0      0.2      0.42    0.16    0.02    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.03     0.0      0.03     0.05     0.0      0.0      0.0      0.0      0.03     0.05     0.12     0.05     0.03     0.0      0.0      0.0      0.05     0.0      0.23     0.2     0.05    0.03    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.12     0.01     0.01     0.0      0.05     0.38     0.27    0.05    0.0     0.0     0.03    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.19     0.04     0.0      0.0      0.0      0.0      0.08     0.04     0.04     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.58     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.01     0.0      0.0      0.0      0.01     0.06     0.01     0.0      0.23     0.41    0.11    0.01    0.0     0.02    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.02     0.06     0.0      0.0      0.0      0.02     0.0      0.03     0.21     0.02     0.0      0.02     0.0      0.0      0.0      0.13     0.0      0.21     0.29    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.1      0.11    0.06    0.01    0.04    0.12    0.17    0.07    0.03    0.0     0.02    0.05    0.06    0.0     0.08    0.07    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.08     0.09     0.09     0.0      0.04     0.0      0.0      0.0      0.2      0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.42    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.14     0.0      0.0      0.0      0.0      0.1      0.29    0.14    0.1     0.0     0.0     0.05    0.05    0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.03     0.06     0.03     0.0      0.0      0.03     0.0      0.03     0.12     0.12     0.06     0.03     0.0      0.0      0.0      0.0      0.12     0.24    0.06    0.0     0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.1      0.05     0.0      0.0      0.07     0.28     0.38    0.0     0.03    0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.12     0.0      0.12     0.06     0.03     0.0      0.0      0.06     0.0      0.03     0.03     0.03     0.0      0.0      0.0      0.0      0.38     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.06     0.14     0.58    0.0     0.0     0.0     0.0     0.11    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.07     0.01     0.04     0.03     0.01     0.0      0.03     0.13     0.1      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.36    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.02     0.05     0.15     0.13    0.02    0.05    0.03    0.17    0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.0     0.19    0.1     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.09     0.21     0.06     0.09     0.0      0.0      0.0      0.24     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.27    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.08     0.06     0.11     0.0      0.0      0.11     0.43    0.06    0.11    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.04     0.02     0.01     0.04     0.08     0.13     0.0      0.0      0.03     0.01     0.0      0.0      0.0      0.14     0.0     0.45    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.07     0.0      0.01     0.0      0.01     0.17     0.43    0.16    0.03    0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.01     0.05     0.0      0.02     0.07     0.1      0.0      0.0      0.01     0.0      0.0      0.02     0.0      0.19     0.06    0.38    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.03     0.1      0.0      0.03     0.15     0.56    0.03    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.07     0.01     0.04     0.0      0.05     0.04     0.15     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.07     0.37    0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.04     0.11     0.12    0.01    0.0     0.05    0.13    0.13    0.12    0.01    0.0     0.0     0.0     0.0     0.0     0.14    0.12    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.08     0.18     0.14     0.01     0.03     0.36     0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.15     0.0      0.0      0.02     0.32     0.08    0.15    0.02    0.0     0.05    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.1      0.06     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.52     0.29    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.07     0.14     0.01     0.0      0.0      0.36     0.14    0.14    0.01    0.01    0.09    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.17     0.25     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5      0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2      0.0      0.0      0.0      0.3      0.2     0.2     0.0     0.0     0.03    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.0      0.08     0.0      0.15     0.0      0.0      0.08     0.0      0.0      0.0      0.08     0.0      0.38     0.15    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.02     0.0      0.0      0.08     0.1     0.14    0.04    0.01    0.04    0.17    0.09    0.11    0.0     0.01    0.09    0.06    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.14     0.14    0.02    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.37    0.23    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.1      0.03     0.0      0.0      0.0      0.26     0.18    0.28    0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.12     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.48     0.08    0.16    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.08     0.0      0.0      0.0      0.03     0.33     0.22    0.17    0.0     0.0     0.1     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.14     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.57     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.43     0.43    0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.08     0.08     0.0      0.0      0.08     0.08     0.0      0.0      0.08     0.0      0.08     0.0      0.0      0.0      0.0      0.0      0.25     0.17    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.05     0.22     0.17    0.17    0.13    0.03    0.05    0.0     0.0     0.0     0.0     0.01    0.07    0.06    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.1      0.02     0.02     0.0      0.05     0.27    0.03    0.0     0.07    0.03    0.0     0.0     0.0     0.0     0.17    0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.08     0.03     0.0      0.05     0.34     0.21    0.22    0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.04     0.0      0.15     0.2      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.28     0.09    0.13    0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.03     0.04     0.0      0.0      0.38     0.43    0.07    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.07     0.0      0.0      0.0      0.1      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.13     0.03    0.57    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.25     0.33    0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.06     0.01     0.0      0.12     0.1      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.09     0.01    0.49    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.04     0.21     0.21    0.04    0.01    0.11    0.06    0.16    0.02    0.06    0.01    0.0     0.0     0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.2      0.11     0.0      0.2      0.29    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.01    0.0     0.0     0.0     0.4     0.27    0.03    0.0     0.08    0.07    0.07    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.23    0.23    0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.46    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.66    0.08    0.0     0.0     0.14    0.07    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.8     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.64    0.09    0.0     0.01    0.11    0.1     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.12    0.0     0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.18    0.0     0.0     0.59    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.15    0.04    0.01    0.0     0.08    0.14    0.07    0.02    0.0     0.07    0.09    0.03    0.02    0.0     0.06    0.24    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.08    0.03    0.1     0.03    0.01    0.11    0.03    0.0     0.0     0.0     0.0     0.42    0.04    0.0     0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.04    0.28    0.04    0.04    0.02    0.14    0.08    0.07    0.0     0.0     0.04    0.21    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.67    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.13    0.16    0.05    0.0     0.05    0.18    0.05    0.0     0.0     0.0     0.03    0.32    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.06    0.2     0.0     0.02    0.08    0.28    0.04    0.0     0.0     0.0     0.04    0.18    0.0     0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.1     0.0     0.7     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.01    0.01    0.02    0.05    0.09    0.06    0.0     0.1     0.06    0.01    0.0     0.0     0.0     0.14    0.25    0.0     0.0     0.04    0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.03    0.0     0.0     0.0     0.09    0.02    0.07    0.13    0.03    0.08    0.04    0.0     0.0     0.0     0.0     0.23    0.06    0.0     0.04    0.13    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.03    0.3     0.03    0.01    0.04    0.18    0.07    0.1     0.03    0.0     0.03    0.14    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.29    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.29    0.0     0.14    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.33    0.0     0.0     0.1     0.18    0.03    0.05    0.0     0.0     0.08    0.15    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.17    0.0     0.02    0.1     0.19    0.06    0.1     0.0     0.0     0.04    0.21    0.0     0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.05    0.05    0.09    0.09    0.0     0.0     0.0     0.05    0.0     0.59    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.01    0.02    0.07    0.11    0.13    0.05    0.07    0.06    0.08    0.0     0.01    0.01    0.0     0.16    0.13    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.01    0.06    0.13    0.04    0.0     0.01    0.07    0.01    0.0     0.0     0.0     0.0     0.07    0.1     0.0     0.01    0.38    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.01    0.0     0.03    0.14    0.1     0.02    0.0     0.01    0.41    0.09    0.02    0.0     0.0     0.02    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.06    0.0     0.0     0.07    0.62    0.11    0.0     0.0     0.0     0.02    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     1.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.08    0.04    0.0     0.0     0.03    0.51    0.15    0.0     0.0     0.01    0.06    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.44    0.36    0.0     0.04    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.02    0.0     0.01    0.28    0.07    0.02    0.0     0.05    0.11    0.15    0.0     0.0     0.01    0.01    0.1     0.02    0.01    0.07    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.04    0.03    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.1     0.1     0.01    0.0     0.0     0.0     0.01    0.07    0.0     0.01    0.5     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.01    0.0     0.05    0.14    0.0     0.0     0.04    0.13    0.36    0.05    0.04    0.0     0.0     0.0     0.05    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.15    20    0.0     0.25    0.14    0.0     0.36    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.04    0.12    0.53    0.04    0.06    0.0     0.0     0.0     0.02    0.0     0.04    0.08    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.15    20    0.0     0.1     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.2     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.03    0.0     0.0     0.06    0.03    0.56    0.06    0.03    0.0     0.0     0.0     0.06    0.0     0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.44    0.52    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.05    0.01    0.03    0.13    0.61    0.01    0.0     0.01    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.01    0.01    0.01    0.01    0.01    0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.13    0.09    0.01    0.02    0.0     0.0     0.0     0.0     0.02    0.01    0.08    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.25    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.05    0.13    0.0     0.03    0.13    0.39    0.1     0.01    0.0     0.0     0.02    0.04    0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.34    0.42    0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.04    0.0     0.0     0.09    0.0     0.06    0.14    0.27    0.09    0.07    0.04    0.0     0.0     0.01    0.0     0.1     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.35    0.57    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.06    0.02    0.02    0.1     0.0     0.04    0.06    0.39    0.22    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.43    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.17    0.3     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.04    0.03    0.11    0.48    0.07    0.0     0.0     0.02    0.08    0.06    0.0     0.0     0.0     0.0     0.02    0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.08    0.08    0.05    0.02    0.0     0.0     0.0     0.17    0.13    0.0     0.0     0.0     0.0     0.0     0.13    0.02    0.0     0.2     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.04    0.14    0.1     0.0     0.0     0.01    0.44    0.18    0.0     0.0     0.0     0.03    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.06    0.08    0.0     0.03    0.03    0.03    0.0     0.0     0.0     0.0     0.22    0.33    0.0     0.0     0.08    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.05    0.11    0.0     0.0     0.08    0.52    0.08    0.0     0.01    0.03    0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.11    0.0     0.0     0.06    0.09    0.0     0.0     0.0     0.0     0.26    0.23    0.0     0.0     0.23    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.06    0.0     0.0     0.06    0.62    0.14    0.04    0.01    0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.0     0.06    0.02    0.0     0.0     0.0     0.0     0.12    0.49    0.0     0.0     0.17    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.23    0.15    0.08    0.04    0.03    0.1     0.17    0.04    0.0     0.0     0.0     0.1     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.01    0.0     0.02    0.01    0.0     0.0     0.02    0.2     0.06    0.0     0.0     0.0     0.0     0.16    0.02    0.0     0.26    0.18    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.14    0.0     0.0     0.04    0.08    0.58    0.1     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.38    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.21    0.38    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.03    0.0     0.0     0.1     0.07    0.62    0.0     0.03    0.0     0.02    0.03    0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.36    0.43    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.08    0.03    0.68    0.05    0.03    0.0     0.02    0.0     0.0     0.02    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.01    0.03    0.02    0.0     0.0     0.0     0.0     0.36    0.4     0.01    0.0     0.13    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.1     0.47    0.06    0.04    0.1     0.06    0.0     0.0     0.01    0.0     0.0     0.0     0.11    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.01    0.0     0.0     0.01    0.0     0.02    0.01    0.1     0.17    0.08    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.26    0.18    0.0     0.01    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.09    0.12    0.0     0.02    0.02    0.57    0.09    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.0     0.1     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.15    0.35    0.0     0.0     0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.02    0.13    0.08    0.05    0.02    0.54    0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.04    0.0     0.04    0.0     0.0     0.04    0.04    0.0     0.04    0.0     0.0     0.3     0.35    0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.11    0.02    0.05    0.02    0.55    0.11    0.02    0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.09    0.0     0.0     0.08    0.03    0.0     0.01    0.01    0.0     0.29    0.3     0.0     0.01    0.15    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.17    0.02    0.01    0.05    0.34    0.19    0.01    0.0     0.04    0.05    0.07    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.03    0.07    0.03    0.01    0.09    0.15    0.01    0.01    0.0     0.01    0.01    0.14    0.04    0.01    0.19    0.2     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.17    0.29    0.17    0.05    0.05    0.08    0.07    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.36    0.41    0.06    0.03    0.03    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     1.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.01    0.45    0.24    0.05    0.01    0.04    0.1     0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     1.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.13    0.05    0.05    0.03    0.08    0.09    0.08    0.0     0.06    0.16    0.04    0.06    0.0     0.01    0.09    0.01    0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.11    0.0     0.0     0.0     0.05    0.11    0.0     0.0     0.0     0.0     0.0     0.32    0.0     0.0     0.26    0.16    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.05    0.19    0.03    0.05    0.0     0.19    0.06    0.06    0.02    0.02    0.06    0.13    0.02    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.11    0.11    0.0     0.0     0.11    0.22    0.0     0.0     0.0     0.0     0.0     0.33    0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.12    0.0     0.0     0.0     0.25    0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.17    0.07    0.0     0.03    0.12    0.17    0.07    0.05    0.0     0.0     0.05    0.23    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.22    0.44    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.22    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.07    0.1     0.03    0.04    0.13    0.08    0.05    0.01    0.07    0.08    0.05    0.02    0.03    0.02    0.01    0.13    0.01    0.02    0.05    0.01    0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.03    0.06    0.0     0.0     0.12    0.03    0.03    0.0     0.0     0.0     0.33    0.18    0.03    0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.13    0.23    0.05    0.01    0.01    0.23    0.08    0.04    0.0     0.0     0.05    0.13    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.05    0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.58    0.05    0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.07    0.21    0.21    0.07    0.0     0.07    0.07    0.07    0.0     0.07    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.3     0.5     0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.15    0.01    0.0     0.07    0.27    0.05    0.04    0.01    0.0     0.04    0.24    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.15    0.08    0.0     0.0     0.0     0.23    0.0     0.0     0.15    0.0     0.0     0.0     0.08    0.0     0.31    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.05    0.06    0.15    0.11    0.1     0.09    0.12    0.05    0.04    0.01    0.01    0.03    0.01    0.01    0.07    0.02    0.01    0.01    0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.07    0.09    0.02    0.05    0.02    0.07    0.14    0.04    0.0     0.0     0.0     0.0     0.11    0.27    0.0     0.07    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.05    0.01    0.0     0.07    0.02    0.02    0.0     0.02    0.24    0.41    0.02    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.16    0.48    0.0     0.05    0.22    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.01    0.01    0.01    0.06    0.03    0.02    0.0     0.01    0.33    0.36    0.03    0.01    0.03    0.01    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.24    0.41    0.0     0.03    0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.07    0.09    0.0     0.0     0.07    0.4     0.22    0.03    0.0     0.0     0.01    0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.05    0.0     0.0     0.0     0.0     0.15    0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.3     0.25    0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.2     0.11    0.14    0.04    0.01    0.06    0.1     0.01    0.01    0.02    0.0     0.11    0.06    0.01    0.08    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.02    0.04    0.0     0.01    0.01    0.01    0.0     0.11    0.22    0.0     0.0     0.0     0.0     0.0     0.13    0.02    0.0     0.33    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.03    0.03    0.13    0.03    0.0     0.03    0.06    0.22    0.22    0.04    0.0     0.0     0.0     0.03    0.01    0.0     0.09    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.82    0.0     0.02    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.07    0.04    0.0     0.0     0.07    0.02    0.16    0.31    0.02    0.04    0.0     0.0     0.16    0.02    0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.06    0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.53    0.0     0.06    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.18    0.12    0.0     0.0     0.0     0.12    0.12    0.06    0.0     0.0     0.0     0.0     0.24    0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.15    0.35    0.04    0.0     0.0     0.08    0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.12    0.08    0.0     0.04    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.04    0.11    0.38    0.16    0.02    0.0     0.02    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.12    0.0     0.0     0.0     0.0     0.07    0.25    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.36    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.03    0.09    0.12    0.15    0.04    0.01    0.04    0.16    0.17    0.04    0.03    0.0     0.0     0.0     0.01    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.04    0.75    0.1     0.01    0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.09    0.03    0.11    0.04    0.01    0.07    0.21    0.24    0.04    0.0     0.01    0.03    0.07    0.0     0.01    0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.04    0.0     0.02    0.0     0.0     0.02    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.08    0.52    0.06    0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.09    0.13    0.17    0.0     0.04    0.09    0.04    0.17    0.04    0.0     0.0     0.04    0.04    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.07    0.02    0.2     0.0     0.0     0.0     0.1     0.02    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.46    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.07    0.05    0.32    0.19    0.0     0.01    0.03    0.04    0.15    0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.1     0.1     0.07    0.03    0.0     0.01    0.0     0.01    0.14    0.03    0.0     0.0     0.0     0.0     0.11    0.07    0.0     0.17    0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.07    0.02    0.02    0.02    0.13    0.35    0.26    0.02    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.04    0.05    0.0     0.03    0.1     0.0     0.0     0.0     0.0     0.04    0.43    0.01    0.02    0.19    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.03    0.04    0.07    0.01    0.0     0.01    0.38    0.14    0.13    0.0     0.01    0.07    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.05    0.0     0.0     0.05    0.05    0.1     0.0     0.05    0.1     0.0     0.0     0.0     0.0     0.05    0.33    0.03    0.0     0.1     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.05    0.04    0.06    0.02    0.0     0.04    0.32    0.17    0.17    0.01    0.02    0.04    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.01    0.03    0.0     0.0     0.03    0.07    0.07    0.01    0.07    0.08    0.01    0.0     0.0     0.0     0.01    0.34    0.0     0.0     0.16    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.01    0.1     0.14    0.12    0.11    0.05    0.04    0.18    0.01    0.04    0.0     0.0     0.03    0.07    0.0     0.04    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.03    0.05    0.0     0.15    0.03    0.0     0.03    0.13    0.05    0.0     0.03    0.0     0.0     0.03    0.13    0.03    0.18    0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.17    0.23    0.17    0.17    0.0     0.0     0.0     0.07    0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.01    0.01    0.01    0.01    0.02    0.06    0.01    0.0     0.0     0.0     0.02    0.43    0.03    0.03    0.31    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.07    0.0     0.0     0.07    0.0     0.33    0.2     0.0     0.0     0.0     0.0     0.13    0.0     0.07    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.03    0.06    0.0     0.03    0.0     0.0     0.08    0.03    0.03    0.17    0.0     0.0     0.0     0.0     0.0     0.36    0.06    0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.06    0.09    0.0     0.0     0.03    0.03    0.38    0.19    0.03    0.0     0.0     0.03    0.06    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.04    0.08    0.06    0.08    0.06    0.03    0.1     0.04    0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.29    0.0     0.0     0.07    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.28    0.25    0.03    0.06    0.03    0.06    0.03    0.0     0.0     0.0     0.0     0.11    0.14    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.05    0.12    0.05    0.0     0.02    0.07    0.12    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.24    0.19    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.1     0.07    0.03    0.05    0.0     0.33    0.25    0.12    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.01    0.01    0.0     0.03    0.02    0.01    0.0     0.0     0.0     0.02    0.49    0.19    0.03    0.1     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.07    0.07    0.0     0.07    0.4     0.27    0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.1     0.07    0.0     0.01    0.0     0.01    0.01    0.0     0.09    0.0     0.0     0.0     0.0     0.01    0.41    0.06    0.04    0.09    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.03    0.07    0.05    0.1     0.03    0.38    0.15    0.07    0.0     0.0     0.03    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.06    0.06    0.05    0.1     0.05    0.06    0.06    0.13    0.01    0.02    0.07    0.01    0.0     0.0     0.0     0.01    0.15    0.07    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.05    0.37    0.14    0.02    0.01    0.02    0.06    0.12    0.01    0.01    0.0     0.0     0.01    0.01    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.07    0.06    0.09    0.06    0.02    0.02    0.02    0.21    0.03    0.01    0.01    0.0     0.0     0.01    0.07    0.0     0.11    0.16    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.03    0.02    0.0     0.0     0.17    0.42    0.1     0.01    0.02    0.08    0.08    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.09    0.11    0.07    0.02    0.01    0.03    0.09    0.03    0.05    0.01    0.01    0.24    0.09    0.0     0.08    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.01    0.01    0.0     0.01    0.46    0.39    0.02    0.01    0.04    0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.11    0.06    0.11    0.0     0.06    0.06    0.11    0.03    0.0     0.0     0.0     0.11    0.17    0.0     0.11    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.35    0.37    0.02    0.01    0.07    0.11    0.04    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.07    0.18    0.04    0.04    0.02    0.04    0.09    0.06    0.04    0.01    0.11    0.16    0.0     0.04    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.12    0.02    0.0     0.06    0.05    0.12    0.05    0.0     0.09    0.16    0.05    0.01    0.0     0.02    0.14    0.01    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.01    0.01    0.02    0.08    0.17    0.14    0.05    0.02    0.02    0.01    0.01    0.01    0.0     0.14    0.25    0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.06    0.06    0.18    0.05    0.0     0.0     0.21    0.1     0.0     0.0     0.0     0.24    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.12    0.08    0.06    0.06    0.04    0.03    0.0     0.0     0.0     0.0     0.1     0.3     0.0     0.09    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.15    0.05    0.0     0.0     0.05    0.25    0.05    0.0     0.0     0.1     0.25    0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.16    0.07    0.14    0.07    0.07    0.02    0.02    0.0     0.0     0.0     0.05    0.14    0.02    0.07    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.11    0.16    0.18    0.03    0.0     0.08    0.11    0.08    0.0     0.0     0.0     0.11    0.03    0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.08    0.11    0.23    0.07    0.06    0.02    0.01    0.01    0.0     0.0     0.02    0.21    0.02    0.05    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.04    0.09    0.11    0.02    0.01    0.11    0.1     0.03    0.0     0.02    0.06    0.05    0.0     0.01    0.0     0.05    0.22    0.01    0.0     0.05    0.02    0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.03    0.02    0.11    0.05    0.16    0.05    0.03    0.0     0.0     0.0     0.0     0.03    0.46    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.03    0.0     0.0     0.09    0.17    0.17    0.02    0.02    0.09    0.11    0.15    0.0     0.0     0.06    0.06    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.06    0.01    0.0     0.02    0.03    0.02    0.09    0.01    0.01    0.38    0.2     0.01    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.11    0.21    0.14    0.0     0.04    0.11    0.11    0.04    0.0     0.0     0.07    0.11    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.09    0.03    0.0     0.06    0.03    0.0     0.0     0.12    0.0     0.03    0.3     0.24    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.06    0.17    0.17    0.0     0.06    0.09    0.2     0.04    0.01    0.0     0.03    0.07    0.0     0.01    0.04    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.03    0.01    0.0     0.07    0.13    0.09    0.02    0.01    0.07    0.06    0.03    0.07    0.08    0.03    0.09    0.14    0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.07    0.07    0.02    0.08    0.05    0.05    0.1     0.1     0.03    0.05    0.01    0.0     0.0     0.0     0.06    0.24    0.01    0.0     0.02    0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.07    0.04    0.03    0.09    0.02    0.06    0.0     0.04    0.05    0.01    0.0     0.02    0.01    0.0     0.3     0.17    0.01    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.1     0.01    0.0     0.01    0.08    0.05    0.0     0.0     0.06    0.31    0.19    0.03    0.0     0.03    0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.01    0.04    0.07    0.05    0.0     0.03    0.0     0.0     0.09    0.02    0.02    0.51    0.08    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.01    0.07    0.05    0.01    0.0     0.06    0.4     0.24    0.01    0.0     0.03    0.04    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.02    0.01    0.03    0.0     0.0     0.1     0.11    0.01    0.01    0.02    0.0     0.0     0.08    0.01    0.0     0.44    0.02    0.0     0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.04    0.05    0.09    0.0     0.0     0.11    0.27    0.18    0.04    0.0     0.02    0.12    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.01    0.03    0.04    0.02    0.0     0.02    0.01    0.02    0.0     0.11    0.07    0.01    0.01    0.01    0.0     0.01    0.05    0.02    0.05    0.45    0.01    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.02    0.0     0.0     0.18    0.07    0.05    0.01    0.03    0.12    0.12    0.01    0.01    0.02    0.06    0.09    0.04    0.0     0.08    0.07    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.04    0.0     0.01    0.02    0.02    0.0     0.0     0.06    0.16    0.06    0.0     0.0     0.0     0.0     0.08    0.09    0.0     0.23    0.16    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.19    0.0     0.0     0.0     0.07    0.22    0.19    0.04    0.0     0.0     0.04    0.11    0.0     0.0     0.15    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.01    0.03    0.07    0.01    0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.44    0.24    0.0     0.02    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.12    0.0     0.0     0.04    0.12    0.19    0.25    0.02    0.02    0.0     0.04    0.04    0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.02    0.04    0.0     0.01    0.02    0.11    0.02    0.0     0.04    0.0     0.0     0.0     0.0     0.02    0.36    0.19    0.0     0.04    0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.24    0.06    0.0     0.0     0.12    0.0     0.41    0.0     0.0     0.0     0.0     0.12    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.02    0.04    0.03    0.04    0.0     0.07    0.04    0.01    0.05    0.03    0.0     0.0     0.0     0.0     0.03    0.48    0.05    0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.08    0.03    0.08    0.24    0.16    0.04    0.0     0.04    0.04    0.0     0.0     0.01    0.01    0.02    0.03    0.03    0.0     0.04    0.05    0.0     0.0     0.01    0.01    0.0     0.0    
  9      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.02    0.04    0.02    0.0     0.03    0.0     0.07    0.15    0.08    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.22    0.23    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.14    0.09    0.09    0.01    0.07    0.16    0.31    0.0     0.01    0.01    0.0     0.03    0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.0     0.0     0.0     0.05    0.07    0.01    0.0     0.07    0.02    0.0     0.03    0.09    0.02    0.06    0.42    0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.02    0.14    0.02    0.02    0.02    0.04    0.23    0.32    0.02    0.0     0.01    0.01    0.01    0.01    0.01    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.04    0.08    0.03    0.0     0.06    0.01    0.0     0.06    0.06    0.01    0.15    0.36    0.0     0.01    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.09    0.03    0.06    0.03    0.06    0.25    0.31    0.03    0.0     0.03    0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.01    0.06    0.05    0.04    0.05    0.02    0.03    0.02    0.0     0.02    0.01    0.0     0.05    0.06    0.04    0.3     0.11    0.01    0.02    0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.04    0.07    0.21    0.2     0.04    0.03    0.02    0.05    0.16    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.11    0.02    0.0     0.01    0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.02    0.05    0.07    0.0     0.01    0.03    0.13    0.07    0.0     0.01    0.0     0.0     0.06    0.09    0.01    0.14    0.21    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.09    0.03    0.03    0.0     0.04    0.37    0.22    0.03    0.0     0.03    0.09    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.02    0.06    0.01    0.03    0.02    0.1     0.11    0.03    0.02    0.03    0.0     0.02    0.01    0.01    0.39    0.11    0.0     0.03    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.07    0.07    0.01    0.0     0.1     0.4     0.19    0.01    0.01    0.0     0.06    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.06    0.0     0.03    0.06    0.13    0.07    0.0     0.1     0.0     0.0     0.0     0.0     0.01    0.36    0.1     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.06    0.03    0.01    0.0     0.06    0.41    0.24    0.07    0.0     0.01    0.02    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.05    0.09    0.13    0.03    0.07    0.0     0.0     0.02    0.01    0.01    0.35    0.05    0.0     0.06    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.03    0.0     0.0     0.11    0.07    0.06    0.03    0.02    0.06    0.19    0.04    0.0     0.0     0.06    0.18    0.06    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.1     0.03    0.01    0.02    0.18    0.11    0.03    0.01    0.0     0.0     0.02    0.19    0.0     0.07    0.19    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.16    0.01    0.01    0.03    0.03    0.3     0.13    0.09    0.0     0.01    0.07    0.06    0.0     0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.0     0.01    0.03    0.08    0.05    0.03    0.07    0.01    0.0     0.0     0.01    0.01    0.25    0.26    0.0     0.08    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.05    0.12    0.0     0.0     0.02    0.12    0.23    0.14    0.02    0.0     0.07    0.16    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.04    0.04    0.06    0.1     0.04    0.0     0.06    0.02    0.0     0.0     0.0     0.0     0.15    0.21    0.0     0.08    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.03    0.0     0.03    0.0     0.03    0.08    0.42    0.11    0.13    0.0     0.05    0.0     0.03    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.03    0.02    0.02    0.07    0.08    0.17    0.04    0.01    0.0     0.0     0.0     0.0     0.26    0.13    0.0     0.03    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.04    0.09    0.27    0.15    0.09    0.03    0.03    0.03    0.0     0.0     0.0     0.0     0.06    0.06    0.07    0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.03    0.0     0.05    0.02    0.05    0.16    0.24    0.09    0.02    0.0     0.0     0.0     0.0     0.0     0.06    0.24    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.06    0.1     0.04    0.01    0.1     0.32    0.1     0.09    0.0     0.01    0.01    0.1     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.07    0.01    0.0     0.03    0.01    0.02    0.03    0.1     0.02    0.0     0.0     0.04    0.04    0.13    0.32    0.01    0.05    0.07    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.04    0.05    0.06    0.03    0.04    0.1     0.36    0.18    0.05    0.0     0.01    0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.1     0.05    0.0     0.0     0.05    0.03    0.03    0.03    0.05    0.0     0.03    0.0     0.0     0.08    0.31    0.03    0.08    0.13    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.09    0.09    0.02    0.07    0.02    0.2     0.16    0.16    0.0     0.02    0.02    0.04    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.15    0.06    0.0     0.0     0.04    0.11    0.01    0.02    0.01    0.0     0.05    0.03    0.01    0.06    0.22    0.0     0.04    0.12    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.08    0.01    0.02    0.19    0.16    0.0     0.03    0.04    0.04    0.24    0.01    0.0     0.03    0.01    0.02    0.01    0.01    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.07    0.02    0.0     0.01    0.1     0.15    0.0     0.02    0.02    0.0     0.02    0.14    0.02    0.05    0.25    0.01    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.09    0.44    0.15    0.07    0.02    0.02    0.07    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.01    0.0     0.0     0.13    0.03    0.05    0.03    0.0     0.05    0.05    0.03    0.01    0.01    0.04    0.27    0.13    0.01    0.03    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.02    0.01    0.0     0.0     0.24    0.37    0.16    0.07    0.01    0.04    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.04    0.0     0.0     0.04    0.08    0.12    0.0     0.04    0.12    0.08    0.04    0.0     0.0     0.0     0.12    0.12    0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.14    0.48    0.18    0.09    0.01    0.01    0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.04    0.08    0.1     0.08    0.03    0.01    0.05    0.05    0.0     0.03    0.01    0.25    0.17    0.0     0.01    0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.07    0.04    0.04    0.03    0.07    0.08    0.09    0.01    0.05    0.14    0.08    0.13    0.01    0.01    0.1     0.01    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.03    0.0     0.01    0.08    0.06    0.15    0.11    0.03    0.06    0.06    0.01    0.03    0.01    0.08    0.1     0.05    0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.06    0.06    0.12    0.0     0.06    0.06    0.06    0.06    0.06    0.06    0.19    0.0     0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.06    0.04    0.14    0.02    0.08    0.02    0.0     0.0     0.04    0.02    0.29    0.02    0.02    0.06    0.02    0.04    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.29    0.43    0.0     0.0     0.29    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.07    0.04    0.04    0.0     0.0     0.04    0.07    0.0     0.0     0.04    0.0     0.21    0.14    0.07    0.11    0.07    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.0     0.0     0.0     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.04    0.03    0.08    0.01    0.01    0.01    0.0     0.0     0.01    0.04    0.41    0.17    0.04    0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.03    0.08    0.14    0.01    0.03    0.07    0.06    0.05    0.0     0.01    0.01    0.04    0.05    0.07    0.02    0.03    0.22    0.04    0.0     0.01    0.01    0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.07    0.04    0.07    0.07    0.08    0.14    0.13    0.05    0.0     0.0     0.0     0.0     0.05    0.08    0.12    0.0     0.07    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.13    0.09    0.17    0.0     0.13    0.13    0.13    0.0     0.04    0.09    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.06    0.0     0.08    0.01    0.04    0.03    0.12    0.08    0.01    0.01    0.01    0.32    0.0     0.06    0.1     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.29    0.0     0.14    0.0     0.14    0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.05    0.05    0.08    0.05    0.0     0.03    0.26    0.03    0.18    0.11    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.14    0.14    0.14    0.14    0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.03    0.02    0.0     0.03    0.02    0.02    0.09    0.11    0.0     0.0     0.34    0.05    0.18    0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.05    0.05    0.03    0.04    0.05    0.06    0.18    0.13    0.06    0.02    0.02    0.01    0.02    0.01    0.08    0.17    0.03    0.0     0.01    0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.03    0.01    0.07    0.09    0.03    0.01    0.11    0.03    0.04    0.01    0.0     0.0     0.15    0.07    0.23    0.01    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.11    0.01    0.0     0.01    0.03    0.03    0.0     0.01    0.19    0.23    0.2     0.04    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.02    0.0     0.02    0.02    0.0     0.05    0.0     0.0     0.08    0.16    0.05    0.02    0.0     0.02    0.02    0.05    0.03    0.03    0.17    0.21    0.0     0.0     0.03    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.12    0.0     0.0     0.0     0.02    0.02    0.04    0.02    0.04    0.41    0.12    0.1     0.02    0.0     0.02    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.02    0.0     0.04    0.0     0.0     0.02    0.0     0.02    0.06    0.08    0.12    0.0     0.04    0.0     0.02    0.04    0.04    0.0     0.17    0.17    0.04    0.02    0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.03    0.0     0.0     0.01    0.01    0.0     0.01    0.0     0.18    0.36    0.09    0.14    0.0     0.0     0.08    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.05    20    0.0     0.01    0.01    0.02    0.01    0.02    0.0     0.01    0.01    0.01    0.03    0.04    0.13    0.09    0.01    0.01    0.01    0.01    0.0     0.11    0.0     0.14    0.28    0.01    0.02    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.0     0.0     0.05    0.08    0.1     0.04    0.03    0.12    0.1     0.05    0.04    0.03    0.02    0.09    0.11    0.01    0.05    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.04    0.04    0.09    0.09    0.03    0.04    0.01    0.0     0.01    0.16    0.03    0.0     0.01    0.02    0.01    0.03    0.0     0.02    0.07    0.3     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.22    0.0     0.0     0.0     0.11    0.0     0.33    0.22    0.0     0.0     0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.05    0.12    0.05    0.01    0.07    0.02    0.07    0.1     0.05    0.0     0.0     0.0     0.0     0.0     0.17    0.11    0.05    0.0     0.04    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.05    0.07    0.0     0.05    0.05    0.24    0.19    0.1     0.05    0.02    0.05    0.02    0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.08    0.04    0.04    0.1     0.12    0.02    0.0     0.12    0.04    0.02    0.04    0.02    0.0     0.0     0.0     0.0     0.02    0.24    0.02    0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.12    0.0     0.06    0.0     0.0     0.0     0.25    0.12    0.06    0.0     0.06    0.06    0.06    0.0     0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.08    0.14    0.03    0.01    0.02    0.09    0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.39    0.05    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.04    0.03    0.17    0.06    0.05    0.08    0.04    0.15    0.01    0.0     0.0     0.01    0.02    0.04    0.09    0.0     0.12    0.08    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.01    0.07    0.18    0.13    0.13    0.06    0.0     0.0     0.07    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.24    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.19    0.0     0.0     0.12    0.25    0.06    0.09    0.0     0.0     0.16    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.06    0.02    0.01    0.04    0.05    0.07    0.02    0.03    0.02    0.03    0.0     0.01    0.01    0.2     0.09    0.22    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.17    0.07    0.05    0.0     0.02    0.23    0.23    0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.13    0.06    0.03    0.01    0.07    0.0     0.07    0.0     0.01    0.01    0.03    0.01    0.06    0.0     0.11    0.17    0.1     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.12    0.0     0.31    0.0     0.0     0.06    0.19    0.12    0.12    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.06    0.05    0.04    0.08    0.02    0.01    0.01    0.05    0.08    0.02    0.02    0.0     0.02    0.01    0.09    0.03    0.08    0.22    0.11    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.04    0.04    0.11    0.06    0.01    0.01    0.02    0.13    0.13    0.1     0.04    0.01    0.0     0.02    0.06    0.01    0.08    0.13    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.05    0.12    0.11    0.11    0.13    0.02    0.01    0.02    0.11    0.04    0.02    0.0     0.0     0.02    0.05    0.0     0.03    0.0     0.07    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.02    0.0     0.0     0.1     0.04    0.04    0.0     0.02    0.16    0.12    0.14    0.02    0.0     0.12    0.18    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.01    0.03    0.1     0.11    0.01    0.01    0.04    0.04    0.01    0.01    0.01    0.22    0.28    0.01    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.01    0.03    0.04    0.01    0.0     0.01    0.25    0.2     0.14    0.02    0.02    0.09    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.06    0.0     0.11    0.0     0.11    0.0     0.06    0.0     0.06    0.0     0.0     0.33    0.17    0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.04    0.0     0.0     0.0     0.21    0.07    0.0     0.04    0.18    0.11    0.14    0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.05    0.0     0.05    0.11    0.05    0.07    0.05    0.0     0.0     0.0     0.14    0.02    0.0     0.16    0.18    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.04    0.01    0.0     0.05    0.04    0.09    0.05    0.06    0.04    0.16    0.02    0.08    0.02    0.02    0.17    0.04    0.01    0.04    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.05    0.07    0.02    0.02    0.07    0.08    0.0     0.0     0.05    0.17    0.07    0.0     0.0     0.02    0.03    0.08    0.0     0.0     0.17    0.07    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.17    0.0     0.0     0.04    0.0     0.39    0.04    0.13    0.0     0.0     0.13    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.04    0.02    0.02    0.02    0.08    0.06    0.0     0.0     0.0     0.0     0.0     0.02    0.31    0.22    0.14    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.04    0.09    0.07    0.0     0.02    0.02    0.26    0.2     0.07    0.0     0.0     0.2     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.08    0.0     0.0     0.08    0.08    0.0     0.08    0.08    0.0     0.0     0.0     0.0     0.0     0.31    0.08    0.15    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.17    0.33    0.0     0.0     0.0     0.0     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.03    0.03    0.03    0.06    0.0     0.03    0.06    0.03    0.03    0.0     0.0     0.0     0.33    0.19    0.08    0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.02    0.13    0.15    0.11    0.1     0.04    0.08    0.0     0.0     0.0     0.0     0.0     0.13    0.11    0.0     0.04    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.04    0.04    0.07    0.03    0.01    0.1     0.11    0.1     0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.26    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.06    0.08    0.1     0.02    0.04    0.19    0.19    0.08    0.02    0.0     0.02    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.07    0.07    0.06    0.0     0.0     0.04    0.0     0.0     0.02    0.06    0.31    0.04    0.3     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.06    0.02    0.0     0.03    0.32    0.08    0.14    0.11    0.0     0.06    0.05    0.0     0.02    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.14    0.0     0.03    0.0     0.0     0.07    0.03    0.0     0.0     0.0     0.21    0.17    0.17    0.0     0.0     0.03    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.43    0.29    0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.04    0.04    0.04    0.08    0.04    0.02    0.0     0.04    0.04    0.0     0.08    0.02    0.0     0.18    0.06    0.24    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.01    0.03    0.07    0.12    0.03    0.0     0.06    0.06    0.17    0.05    0.09    0.01    0.0     0.1     0.09    0.0     0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.07    0.04    0.0     0.01    0.18    0.12    0.01    0.0     0.01    0.0     0.08    0.0     0.03    0.03    0.19    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    


==> Table5.txt <==
  -99.9    -99.9    -99.9    -99.9    -99.9   -99.9   -99.9   -1.075   -1.025   -0.975   -0.925   -0.875   -0.825   -0.775   -0.725   -0.675   -0.625   -0.575   -0.525   -0.475   -0.425   -0.375   -0.325   -0.275   -0.225   -0.175   -0.125   -0.075   -0.025   0.025   0.075   0.125   0.175   0.225   0.275   0.325   0.375   0.425   0.475   0.525   0.575   0.625   0.675   0.725   0.775   0.825   0.875   0.925   0.975   1.025  
  7      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.29     0.33    0.15    0.0     0.05    0.05    0.07    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.45     0.31    0.01    0.0     0.07    0.13    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.39     0.31    0.01    0.01    0.03    0.18    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.06    0.94    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.01     0.0      0.02     0.02     0.01     0.0      0.01     0.34     0.19    0.0     0.02    0.05    0.07    0.02    0.01    0.01    0.03    0.15    0.02    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.01     0.01     0.0      0.05     0.01     0.0      0.0     0.01    0.0     0.24    0.09    0.01    0.0     0.05    0.03    0.21    0.05    0.0     0.02    0.06    0.13    0.0     0.0     0.0     0.01    0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.05     0.12     0.0      0.0      0.03     0.07     0.05     0.02     0.02     0.27     0.19    0.09    0.03    0.02    0.0     0.01    0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.07     0.04     0.01     0.04     0.07     0.12     0.0      0.0      0.13     0.22    0.03    0.04    0.04    0.04    0.05    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.11     0.02     0.01     0.03     0.01     0.02     0.02     0.01     0.26     0.19    0.03    0.0     0.06    0.11    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.04     0.15     0.13     0.0      0.01     0.34     0.19    0.01    0.01    0.02    0.0     0.0     0.0     0.03    0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.08     0.03     0.1     0.01    0.01    0.02    0.11    0.08    0.07    0.03    0.01    0.14    0.06    0.0     0.0     0.06    0.18    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.25    10    0.01     0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.03     0.01     0.02     0.06     0.06     0.03     0.02     0.49     0.19    0.02    0.01    0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.0      0.01     0.07     0.1      0.04     0.03     0.4      0.21    0.0     0.04    0.0     0.0     0.02    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.03     0.0      0.02     0.06     0.12     0.04     0.01     0.41     0.21    0.01    0.02    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5      0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.03     0.02     0.03     0.05     0.04     0.03     0.01     0.44     0.27    0.0     0.01    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.0      0.0      0.0      0.01     0.02     0.48     0.3     0.08    0.0     0.02    0.04    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.03     0.0      0.0      0.05     0.02     0.01     0.0      0.0      0.29     0.51    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.0      0.0      0.0      0.0      0.4      0.54    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.0      0.02     0.0      0.0      0.34     0.58    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.33    0.0     0.0     0.67    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.02     0.34     0.38    0.0     0.01    0.02    0.05    0.0     0.0     0.02    0.01    0.02    0.05    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.05    0.0     0.0     0.1     0.05    0.0     0.1     0.16    0.0     0.35    0.09    0.0     0.0     0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.02     0.02     0.03     0.01     0.01     0.23     0.19    0.09    0.1     0.02    0.06    0.05    0.05    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.04     0.02     0.02     0.02     0.0      0.01     0.2      0.17    0.1     0.07    0.02    0.11    0.03    0.04    0.02    0.03    0.0     0.05    0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.04     0.0      0.02     0.02     0.0      0.35     0.22    0.02    0.12    0.06    0.04    0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.03     0.02     0.02     0.45     0.19    0.04    0.06    0.07    0.04    0.01    0.0     0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.02     0.01     0.01     0.0      0.0      0.09     0.1     0.02    0.01    0.1     0.02    0.01    0.0     0.02    0.0     0.45    0.08    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.5      0.42    0.0     0.0     0.0     0.02    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5      0.0     0.0     0.25    0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.54     0.37    0.0     0.01    0.0     0.03    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.7      0.26    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.47     0.47    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.02     0.4      0.34    0.02    0.02    0.06    0.07    0.01    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.31     0.59    0.02    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.33     0.33    0.17    0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.02     0.0      0.03     0.06     0.02     0.0      0.0      0.32     0.41    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.0      0.0      0.39     0.55    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.05     0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.45     0.33    0.05    0.04    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.4     0.0     0.0     0.6     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.01     0.0      0.03     0.06     0.01     0.0      0.03     0.25     0.23    0.02    0.01    0.09    0.08    0.03    0.01    0.02    0.02    0.01    0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.13    0.0     0.0     0.12    0.06    0.0     0.06    0.04    0.0     0.23    0.19    0.0     0.0     0.04    0.08    0.0     0.0     0.01    0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.02     0.03     0.0      0.02     0.27     0.15    0.08    0.08    0.11    0.11    0.02    0.03    0.03    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.17    0.17    0.0     0.17    0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.09     0.02     0.0      0.05     0.0      0.04     0.26     0.21    0.07    0.07    0.09    0.04    0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.15     0.08     0.15     0.08    0.08    0.0     0.0     0.08    0.0     0.08    0.15    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.02     0.02     0.02     0.38     0.26    0.0     0.06    0.02    0.08    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.01     0.09     0.02     0.23     0.25    0.01    0.02    0.07    0.07    0.0     0.04    0.1     0.0     0.01    0.01    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.0      0.0      0.0      0.05     0.01     0.0      0.05     0.02     0.38     0.26    0.0     0.02    0.02    0.06    0.0     0.0     0.01    0.0     0.02    0.01    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.03     0.01     0.08     0.18    0.02    0.03    0.06    0.09    0.01    0.04    0.14    0.0     0.16    0.07    0.0     0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.02     0.42     0.53    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.33     0.65    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.03     0.38     0.54    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.03     0.45     0.42    0.0     0.0     0.0     0.02    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.51     0.45    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.02     0.05     0.02     0.01     0.25     0.26    0.04    0.0     0.02    0.02    0.01    0.08    0.0     0.0     0.11    0.02    0.02    0.0     0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.37     0.41    0.06    0.02    0.06    0.03    0.01    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.43     0.34    0.07    0.0     0.02    0.03    0.0     0.01    0.0     0.0     0.07    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.06     0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.19     0.27    0.15    0.04    0.07    0.02    0.01    0.02    0.01    0.01    0.02    0.05    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.25     0.0      0.0      0.0      0.12     0.0      0.0      0.0      0.12     0.38    0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.08     0.0      0.02     0.03     0.0      0.0      0.0      0.05     0.11     0.3     0.09    0.03    0.03    0.03    0.01    0.03    0.0     0.01    0.03    0.12    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.18     0.0      0.0      0.0      0.09     0.0      0.0      0.0      0.27     0.18    0.09    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.02     0.0      0.06     0.01     0.02     0.03     0.01     0.0      0.0      0.02     0.19     0.31    0.04    0.01    0.02    0.01    0.02    0.01    0.01    0.01    0.06    0.12    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.06     0.06     0.0      0.01     0.03     0.04     0.01     0.0      0.01     0.28     0.25    0.01    0.0     0.1     0.01    0.01    0.0     0.01    0.0     0.03    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.29     0.28    0.05    0.04    0.02    0.02    0.02    0.0     0.01    0.0     0.0     0.08    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.01     0.01     0.03     0.01     0.0      0.01     0.01     0.22     0.15    0.09    0.01    0.04    0.06    0.06    0.0     0.01    0.01    0.02    0.07    0.01    0.0     0.0     0.14    0.01    0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.0      0.0      0.02     0.0      0.0      0.02     0.0      0.0      0.0      0.05     0.23     0.38    0.09    0.0     0.05    0.0     0.02    0.02    0.02    0.0     0.0     0.08    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.39     0.33    0.11    0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.5      0.36    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.42     0.25    0.17    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.02     0.02     0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.06     0.19     0.44    0.06    0.02    0.04    0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.6      0.32    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.01     0.0      0.0      0.0      0.0      0.01     0.0      0.26     0.25    0.16    0.01    0.01    0.01    0.0     0.01    0.01    0.0     0.01    0.13    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.02     0.41     0.41    0.02    0.04    0.0     0.02    0.0     0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.38     0.24    0.18    0.04    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.17     0.5      0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.03     0.43     0.17    0.05    0.05    0.03    0.02    0.02    0.05    0.02    0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.05     0.54     0.38    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.02     0.0      0.0      0.0      0.03     0.35     0.21    0.1     0.02    0.05    0.03    0.0     0.02    0.02    0.0     0.0     0.13    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.01     0.04     0.53     0.3     0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.02     0.01     0.0      0.21     0.19    0.06    0.04    0.02    0.01    0.01    0.02    0.02    0.0     0.04    0.27    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.02     0.0      0.06     0.04     0.57     0.17    0.0     0.02    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.02     0.04     0.01     0.01     0.01     0.01     0.01     0.0      0.03     0.37     0.21    0.06    0.08    0.04    0.02    0.01    0.02    0.01    0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.65     0.16    0.03    0.0     0.03    0.05    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.06     0.0      0.03     0.05     0.0      0.01     0.01     0.01     0.36     0.22    0.05    0.05    0.05    0.02    0.0     0.0     0.01    0.01    0.04    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.17     0.33    0.17    0.0     0.0     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.03     0.01     0.0      0.01     0.01     0.28     0.32    0.07    0.11    0.0     0.0     0.03    0.01    0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5      0.3     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.0      0.0      0.0      0.02     0.0      0.0      0.05     0.5      0.25    0.1     0.01    0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.05     0.46     0.33    0.04    0.05    0.01    0.04    0.01    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.03     0.43     0.29    0.12    0.01    0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.12     0.05     0.0      0.02     0.17     0.2     0.03    0.22    0.0     0.1     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.67     0.18    0.04    0.02    0.05    0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.1      0.0      0.0      0.0      0.0      0.0      0.0      0.3      0.1     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.3      0.48    0.07    0.0     0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.21     0.43    0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.07    0.21    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.56     0.3     0.02    0.05    0.01    0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.49     0.31    0.03    0.12    0.01    0.0     0.0     0.02    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.54     0.27    0.04    0.08    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.14     0.66     0.19    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.0      0.54     0.24    0.05    0.03    0.05    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.54     0.38    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.02     0.0      0.02     0.5      0.16    0.07    0.1     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.03     0.54     0.08    0.05    0.05    0.03    0.08    0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.02     0.01     0.02     0.0      0.01     0.01     0.46     0.2     0.02    0.08    0.01    0.0     0.03    0.03    0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.05     0.63     0.19    0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.05     0.0      0.0      0.01     0.04     0.31     0.23    0.14    0.08    0.04    0.01    0.0     0.01    0.03    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.53     0.3     0.04    0.04    0.03    0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.0      0.0      0.01     0.01     0.0      0.01     0.02     0.01     0.0      0.01     0.02     0.33     0.27    0.13    0.04    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.0      0.02     0.57     0.28    0.03    0.03    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.02     0.01     0.0      0.01     0.05     0.0      0.0      0.0      0.0      0.01     0.0      0.02     0.25     0.33    0.09    0.05    0.01    0.0     0.02    0.0     0.02    0.0     0.03    0.05    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.52     0.35    0.04    0.01    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.0      0.0      0.0      0.02     0.0      0.01     0.08     0.39     0.17    0.08    0.03    0.02    0.05    0.0     0.0     0.01    0.0     0.01    0.06    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.5      0.36    0.04    0.01    0.02    0.0     0.03    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.41     0.46    0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.01     0.04     0.01     0.01     0.01     0.41     0.23    0.08    0.1     0.03    0.0     0.02    0.03    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.34     0.55    0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.01     0.0      0.03     0.01     0.01     0.45     0.29    0.03    0.04    0.03    0.0     0.02    0.03    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.05     0.45     0.36    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.61     0.3     0.02    0.02    0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.51     0.37    0.02    0.06    0.0     0.0     0.02    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.05     0.01     0.0      0.44     0.37    0.01    0.01    0.02    0.01    0.01    0.03    0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.01     0.02     0.0      0.03     0.01     0.02     0.49     0.21    0.04    0.03    0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.02     0.03     0.01     0.56     0.34    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.0      0.51     0.32    0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.04     0.56     0.28    0.01    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.03     0.0      0.69     0.17    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.01     0.0      0.01     0.02     0.02     0.53     0.24    0.03    0.04    0.04    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.03     0.0      0.03     0.0      0.01     0.01     0.32     0.21    0.02    0.15    0.03    0.04    0.03    0.04    0.01    0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.12     0.01     0.53     0.28    0.0     0.01    0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.33     0.44    0.03    0.02    0.01    0.02    0.01    0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0    
  9      4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.32     0.36    0.02    0.0     0.08    0.0     0.04    0.02    0.02    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.01     0.0      0.02     0.41     0.39    0.04    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.05    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.09     0.0      0.05     0.0      0.09     0.45     0.09    0.09    0.05    0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.01     0.03     0.46     0.35    0.03    0.03    0.01    0.02    0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0    
  9      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.0      0.0      0.0      0.09     0.0      0.01     0.01     0.01     0.02     0.0      0.0      0.26     0.22    0.08    0.04    0.01    0.01    0.02    0.01    0.04    0.0     0.0     0.13    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.02     0.4      0.38    0.06    0.03    0.01    0.04    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.51     0.24    0.0     0.0     0.0     0.02    0.0     0.02    0.02    0.02    0.0     0.1     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.02     0.0      0.0      0.02     0.38     0.34    0.05    0.02    0.0     0.04    0.02    0.0     0.0     0.01    0.02    0.01    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.45     0.18    0.09    0.0     0.09    0.0     0.0     0.09    0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.02     0.0      0.02     0.31     0.36    0.02    0.04    0.02    0.04    0.07    0.02    0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.5      0.06    0.25    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.02     0.0      0.0      0.01     0.03     0.28     0.33    0.08    0.01    0.0     0.01    0.09    0.02    0.01    0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.47     0.18    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.15    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.03     0.35     0.39    0.06    0.05    0.01    0.02    0.03    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5      0.33    0.0     0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.01     0.03     0.42     0.32    0.08    0.02    0.0     0.02    0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.42     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.0      0.0      0.03     0.05     0.25     0.37    0.12    0.02    0.0     0.03    0.03    0.02    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.06     0.0      0.38     0.31    0.0     0.0     0.06    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.02     0.0      0.03     0.31     0.41    0.07    0.05    0.01    0.02    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.27     0.36    0.27    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.01     0.01     0.36     0.46    0.03    0.02    0.0     0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.6      0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.03     0.24     0.42    0.07    0.03    0.02    0.03    0.01    0.0     0.0     0.0     0.06    0.03    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.03    0.0    
  9      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.03     0.28     0.46    0.01    0.06    0.01    0.02    0.0     0.01    0.0     0.01    0.02    0.04    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.02    0.0    
  9      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.21     0.52    0.02    0.02    0.04    0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.04    0.0    
  9      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.33     0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.0      0.01     0.01     0.01     0.0      0.01     0.03     0.22     0.37    0.08    0.04    0.03    0.05    0.01    0.0     0.0     0.0     0.01    0.05    0.01    0.0     0.01    0.01    0.01    0.0     0.03    0.02    0.01    0.0    
  9      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.04     0.2      0.44    0.04    0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.2      0.4     0.02    0.06    0.01    0.02    0.04    0.01    0.0     0.04    0.02    0.0     0.01    0.01    0.0     0.04    0.0     0.0     0.04    0.03    0.0     0.0    
  9      0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.25     0.25     0.25    0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.02     0.05     0.24     0.42    0.04    0.04    0.01    0.04    0.01    0.01    0.0     0.0     0.01    0.04    0.0     0.0     0.0     0.01    0.01    0.0     0.02    0.01    0.0     0.0    
  9      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.42    0.08    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.04    0.12    0.04    0.0     0.0    
  9      0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.17     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.03     0.02     0.35     0.29    0.05    0.02    0.01    0.12    0.01    0.0     0.0     0.01    0.01    0.03    0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.0      0.26     0.33    0.14    0.14    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.01     0.0      0.05     0.0      0.0      0.0      0.03     0.3      0.36    0.03    0.03    0.03    0.06    0.02    0.0     0.01    0.01    0.0     0.03    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.07     0.03     0.0      0.2      0.3     0.07    0.2     0.07    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.04     0.0      0.01     0.08     0.03     0.03     0.0      0.05     0.23     0.22    0.08    0.01    0.03    0.04    0.03    0.03    0.03    0.0     0.03    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.41     0.44    0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.02     0.0      0.12     0.0      0.0      0.0      0.0      0.22     0.31    0.08    0.02    0.0     0.04    0.02    0.0     0.04    0.0     0.04    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.41     0.39    0.0     0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.01     0.0      0.01     0.02     0.02     0.0      0.01     0.41     0.42    0.02    0.02    0.02    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.03     0.4      0.47    0.03    0.01    0.03    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.02     0.0      0.01     0.01     0.29     0.34    0.04    0.03    0.01    0.01    0.03    0.01    0.0     0.01    0.07    0.06    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.01    0.0     0.0    
  9      0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.58     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.06     0.28     0.42    0.05    0.05    0.0     0.01    0.0     0.0     0.0     0.01    0.04    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.41     0.29    0.06    0.0     0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.06    0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.01     0.01     0.0      0.03     0.25     0.39    0.05    0.05    0.02    0.02    0.01    0.0     0.0     0.0     0.03    0.04    0.0     0.0     0.02    0.03    0.0     0.0     0.0     0.01    0.02    0.0    
  9      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.45     0.37    0.04    0.03    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.02     0.03     0.24     0.39    0.05    0.03    0.0     0.08    0.0     0.0     0.0     0.01    0.02    0.02    0.0     0.0     0.01    0.02    0.04    0.0     0.03    0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.05     0.34     0.44    0.07    0.04    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.0      0.01     0.2      0.51    0.01    0.06    0.0     0.01    0.0     0.0     0.0     0.01    0.02    0.02    0.0     0.0     0.01    0.01    0.02    0.0     0.03    0.02    0.0     0.0    
  9      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.04     0.37     0.28    0.04    0.11    0.02    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.2      0.41    0.02    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.14    0.02    0.02    0.0     0.0     0.02    0.02    0.0     0.0     0.05    0.0     0.0    
  9      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.42     0.31    0.12    0.04    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.02     0.31     0.4     0.07    0.01    0.0     0.02    0.0     0.0     0.0     0.01    0.01    0.04    0.0     0.02    0.0     0.01    0.02    0.0     0.01    0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.13     0.24     0.4     0.04    0.13    0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.03     0.0      0.02     0.01     0.21     0.43    0.03    0.08    0.0     0.02    0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.02    0.0     0.02    0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.01     0.0      0.0      0.0      0.02     0.01     0.0      0.04     0.3      0.37    0.04    0.06    0.0     0.01    0.01    0.03    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.03     0.01     0.03     0.26     0.44    0.05    0.01    0.03    0.01    0.01    0.01    0.02    0.01    0.0     0.05    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.01     0.02     0.27     0.5     0.05    0.03    0.01    0.01    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.0      0.02     0.02     0.02     0.02     0.04     0.27     0.36    0.05    0.04    0.02    0.04    0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.06     0.37     0.46    0.03    0.03    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.27     0.41    0.0     0.0     0.02    0.03    0.02    0.03    0.02    0.0     0.02    0.05    0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.07     0.46     0.42    0.01    0.02    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.01     0.01     0.0      0.0      0.0      0.02     0.25     0.54    0.04    0.02    0.01    0.02    0.02    0.0     0.0     0.01    0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.34     0.51    0.02    0.0     0.01    0.01    0.02    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.02     0.0      0.0      0.01     0.01     0.03     0.01     0.02     0.02     0.42     0.22    0.07    0.02    0.0     0.02    0.01    0.01    0.0     0.01    0.06    0.02    0.02    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.03     0.03     0.46     0.23    0.05    0.04    0.01    0.03    0.01    0.0     0.02    0.0     0.05    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.01     0.39     0.31    0.06    0.02    0.01    0.01    0.02    0.01    0.0     0.01    0.06    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.0      0.0      0.07     0.0      0.3      0.35    0.05    0.05    0.02    0.05    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.02     0.04     0.4      0.3     0.06    0.01    0.01    0.01    0.01    0.0     0.0     0.01    0.06    0.0     0.02    0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.01     0.0      0.0      0.02     0.0      0.06     0.29     0.3     0.12    0.01    0.01    0.01    0.02    0.0     0.01    0.02    0.02    0.0     0.01    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.01     0.02     0.34     0.3     0.04    0.02    0.03    0.03    0.02    0.01    0.01    0.01    0.04    0.03    0.02    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.02     0.0      0.0      0.01     0.0      0.01     0.01     0.02     0.28     0.39    0.06    0.06    0.01    0.02    0.0     0.0     0.01    0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.0      0.0      0.02     0.25     0.3     0.09    0.07    0.02    0.05    0.05    0.02    0.05    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.41     0.29    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.05    0.1     0.02    0.05    0.02    0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.06     0.0      0.06     0.31     0.06    0.06    0.0     0.12    0.0     0.12    0.06    0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.34     0.19    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.04    0.06    0.02    0.0     0.0     0.13    0.13    0.0     0.06    0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.03     0.31     0.31    0.07    0.0     0.0     0.1     0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.41     0.28    0.03    0.03    0.0     0.0     0.02    0.0     0.02    0.02    0.05    0.05    0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.03     0.34     0.24    0.04    0.04    0.02    0.02    0.04    0.02    0.01    0.01    0.04    0.01    0.0     0.0     0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.41     0.38    0.01    0.04    0.03    0.01    0.0     0.0     0.01    0.01    0.0     0.03    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.03     0.61     0.19    0.07    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.21     0.05    0.0     0.0     0.21    0.23    0.07    0.0     0.07    0.0     0.0     0.02    0.0     0.0     0.05    0.02    0.0     0.02    0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.04     0.0      0.58     0.29    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.22     0.12    0.0     0.0     0.11    0.17    0.03    0.02    0.03    0.0     0.02    0.0     0.0     0.02    0.14    0.08    0.0     0.06    0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.74     0.17    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.43     0.18    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.18    0.06    0.0     0.1     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.03     0.01     0.32     0.35    0.01    0.01    0.0     0.02    0.02    0.02    0.01    0.0     0.02    0.01    0.0     0.0     0.08    0.04    0.0     0.05    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.3      0.1     0.1     0.02    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.17    0.18    0.0     0.05    0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.33     0.22    0.1     0.06    0.03    0.01    0.03    0.01    0.0     0.0     0.03    0.05    0.01    0.0     0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.07     0.37     0.48    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.43     0.23    0.04    0.01    0.0     0.0     0.07    0.03    0.0     0.0     0.03    0.01    0.01    0.0     0.06    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.04     0.31     0.38    0.12    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.0      0.0      0.01     0.02     0.01     0.02     0.03     0.03     0.36     0.25    0.04    0.02    0.0     0.01    0.03    0.01    0.0     0.0     0.03    0.01    0.02    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.3      0.45    0.16    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.02     0.01     0.01     0.01     0.02     0.05     0.3      0.21    0.06    0.03    0.04    0.1     0.02    0.01    0.01    0.02    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.03     0.03     0.36     0.26    0.16    0.08    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.02     0.0      0.02     0.03     0.0      0.0      0.29     0.3     0.02    0.03    0.03    0.08    0.05    0.02    0.03    0.0     0.03    0.02    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.62     0.28    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.05     0.0      0.0      0.03     0.03     0.03     0.31     0.15    0.0     0.05    0.0     0.05    0.03    0.03    0.0     0.08    0.05    0.0     0.03    0.0     0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.39     0.21    0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.07    0.05    0.02    0.0     0.0     0.05    0.11    0.02    0.04    0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.03     0.06     0.0      0.0      0.0      0.0      0.36     0.22    0.0     0.08    0.03    0.06    0.03    0.03    0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.02     0.0      0.43     0.29    0.04    0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.04    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.03     0.05     0.02     0.32     0.16    0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.02    0.0     0.0     0.09    0.11    0.04    0.04    0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.03     0.44     0.32    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.03    0.01    0.03    0.03    0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.01     0.02     0.0      0.35     0.29    0.0     0.07    0.01    0.01    0.02    0.05    0.02    0.0     0.02    0.02    0.0     0.0     0.06    0.02    0.0     0.03    0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.15     0.04    0.04    0.02    0.02    0.0     0.02    0.0     0.05    0.33    0.15    0.02    0.0     0.09    0.04    0.04    0.02    0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.04     0.0      0.39     0.28    0.03    0.04    0.0     0.01    0.03    0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.0     0.04    0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.02     0.0      0.0      0.16     0.27    0.16    0.04    0.01    0.02    0.01    0.04    0.07    0.09    0.02    0.01    0.0     0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.0      0.02     0.02     0.47     0.34    0.0     0.0     0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.17     0.14    0.01    0.03    0.06    0.04    0.03    0.0     0.03    0.19    0.06    0.0     0.0     0.03    0.06    0.12    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.01     0.01     0.02     0.01     0.02     0.4      0.31    0.03    0.02    0.02    0.02    0.03    0.03    0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.24     0.12    0.0     0.0     0.1     0.1     0.01    0.03    0.06    0.18    0.07    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.03     0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.02     0.38     0.17    0.07    0.03    0.05    0.05    0.07    0.0     0.0     0.02    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.03     0.03     0.0      0.05     0.32     0.29    0.11    0.05    0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.01     0.0      0.02     0.02     0.02     0.01     0.01     0.02     0.4      0.2     0.07    0.03    0.01    0.03    0.02    0.01    0.0     0.0     0.03    0.02    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.06     0.17     0.44    0.06    0.06    0.0     0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.06     0.0      0.0      0.03     0.06     0.06     0.27     0.27    0.09    0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.31     0.48    0.07    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.03     0.0      0.01     0.0      0.03     0.03     0.37     0.25    0.03    0.03    0.03    0.05    0.03    0.01    0.0     0.01    0.04    0.01    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.04     0.04     0.26     0.26    0.08    0.04    0.02    0.02    0.02    0.02    0.0     0.0     0.06    0.02    0.0     0.0     0.02    0.04    0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.03     0.23     0.3     0.07    0.03    0.07    0.13    0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.0      0.0      0.0      0.44     0.38    0.0     0.06    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.35     0.33    0.03    0.03    0.05    0.03    0.0     0.07    0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.0      0.06     0.53     0.24    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.1      0.1      0.0      0.0      0.0      0.0      0.3      0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.02     0.41     0.27    0.02    0.02    0.0     0.04    0.04    0.0     0.02    0.0     0.02    0.04    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.03     0.01     0.31     0.17    0.0     0.0     0.01    0.0     0.01    0.01    0.03    0.06    0.13    0.03    0.0     0.0     0.06    0.08    0.0     0.01    0.01    0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.02     0.45     0.25    0.06    0.04    0.0     0.02    0.04    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.5      0.26    0.01    0.04    0.0     0.0     0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.96     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.02     0.01     0.0      0.05     0.0      0.4      0.41    0.02    0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.95     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.06     0.02     0.53     0.27    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.76     0.04    0.12    0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.01     0.43     0.32    0.01    0.01    0.0     0.03    0.02    0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.04    0.03    0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.47     0.21    0.11    0.01    0.02    0.02    0.01    0.01    0.0     0.02    0.06    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.07    0.62    0.11    0.0     0.0     0.05    0.04    0.01    0.0     0.0     0.02    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.4     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.74    0.13    0.0     0.0     0.04    0.01    0.0     0.0     0.0     0.02    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.71    0.13    0.01    0.02    0.03    0.02    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.21    0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.29    0.21    0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.01    0.03    0.04    0.02    0.0     0.01    0.02    0.48    0.17    0.02    0.01    0.03    0.04    0.02    0.0     0.0     0.01    0.03    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.02    0.1     0.23    0.04    0.01    0.06    0.06    0.01    0.0     0.02    0.01    0.19    0.09    0.0     0.01    0.03    0.09    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.08    0.02    0.0     0.05    0.06    0.07    0.0     0.02    0.01    0.3     0.18    0.05    0.02    0.01    0.04    0.03    0.0     0.0     0.01    0.02    0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.0     0.67    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.0     0.0     0.03    0.04    0.07    0.01    0.0     0.01    0.36    0.23    0.03    0.01    0.01    0.01    0.01    0.01    0.0     0.01    0.04    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.0     0.0     0.07    0.01    0.11    0.01    0.01    0.04    0.22    0.21    0.08    0.04    0.03    0.04    0.04    0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.29    0.14    0.29    0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.03    0.03    0.01    0.03    0.03    0.15    0.03    0.03    0.01    0.21    0.21    0.06    0.01    0.03    0.01    0.02    0.01    0.01    0.01    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.0     0.02    0.0     0.0     0.04    0.12    0.15    0.02    0.03    0.06    0.04    0.07    0.08    0.04    0.02    0.08    0.06    0.0     0.0     0.02    0.14    0.01    0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.02    0.03    0.01    0.07    0.15    0.1     0.04    0.03    0.23    0.19    0.01    0.01    0.03    0.0     0.01    0.0     0.0     0.02    0.02    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.0     0.02    0.04    0.09    0.04    0.08    0.02    0.3     0.21    0.0     0.0     0.02    0.02    0.02    0.02    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.04    0.01    0.0     0.04    0.07    0.07    0.04    0.04    0.24    0.3     0.04    0.0     0.03    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.05    0.01    0.0     0.04    0.05    0.09    0.04    0.03    0.05    0.31    0.14    0.02    0.03    0.06    0.03    0.01    0.01    0.0     0.0     0.01    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.02    0.01    0.0     0.02    0.03    0.06    0.04    0.17    0.2     0.03    0.03    0.0     0.03    0.04    0.02    0.01    0.0     0.05    0.05    0.02    0.01    0.09    0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.01    0.0     0.01    0.02    0.0     0.0     0.0     0.05    0.51    0.15    0.01    0.01    0.05    0.04    0.01    0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.4     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.13    0.43    0.15    0.01    0.0     0.06    0.06    0.0     0.0     0.0     0.05    0.05    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.4     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.2     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.07    0.48    0.15    0.03    0.02    0.05    0.04    0.0     0.0     0.0     0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.18    0.24    0.0     0.03    0.06    0.0     0.0     0.0     0.03    0.0     0.18    0.09    0.0     0.0     0.03    0.06    0.0     0.0     0.06    0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.01    0.08    0.02    0.0     0.01    0.04    0.28    0.17    0.03    0.02    0.07    0.05    0.02    0.0     0.0     0.02    0.06    0.04    0.01    0.0     0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.07    0.13    0.01    0.01    0.1     0.05    0.0     0.02    0.03    0.01    0.26    0.11    0.01    0.0     0.04    0.02    0.01    0.0     0.01    0.04    0.02    0.0    
  7      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.02    0.02    0.03    0.28    0.16    0.11    0.08    0.06    0.03    0.03    0.02    0.0     0.0     0.06    0.0     0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.05    0.0     0.36    0.0     0.05    0.0     0.09    0.05    0.05    0.0     0.0     0.09    0.0     0.05    0.0     0.0     0.05    0.0     0.05    0.0     0.0     0.05    0.0     0.0    
  7      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.05    0.02    0.0     0.03    0.21    0.22    0.05    0.05    0.09    0.03    0.05    0.0     0.03    0.02    0.02    0.02    0.0     0.0     0.03    0.0     0.0     0.0     0.02    0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.0     0.06    0.11    0.06    0.22    0.11    0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.05    0.2     0.12    0.15    0.1     0.07    0.0     0.07    0.0     0.0     0.02    0.1     0.05    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.21    0.1     0.0     0.15    0.1     0.0     0.0     0.01    0.01    0.0     0.07    0.12    0.0     0.0     0.1     0.01    0.03    0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.02    0.04    0.05    0.01    0.01    0.06    0.42    0.04    0.09    0.05    0.04    0.03    0.03    0.03    0.01    0.01    0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0    
  7      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.01    0.0     0.0     0.14    0.13    0.06    0.04    0.05    0.05    0.04    0.03    0.02    0.05    0.08    0.06    0.0     0.0     0.08    0.05    0.05    0.0     0.01    0.03    0.0     0.0    
  7      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.02    0.04    0.04    0.03    0.05    0.26    0.2     0.02    0.05    0.04    0.01    0.04    0.02    0.01    0.0     0.03    0.03    0.0     0.01    0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.16    0.48    0.12    0.08    0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.03    0.01    0.01    0.03    0.33    0.19    0.06    0.01    0.07    0.03    0.03    0.04    0.0     0.01    0.0     0.0     0.01    0.0     0.04    0.0     0.01    0.0     0.0     0.01    0.0     0.0    
  7      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.08    0.56    0.25    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.02    0.02    0.0     0.02    0.02    0.21    0.16    0.0     0.0     0.09    0.05    0.02    0.0     0.0     0.0     0.07    0.07    0.0     0.0     0.07    0.12    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.04    0.07    0.34    0.34    0.16    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.03    0.04    0.02    0.0     0.01    0.03    0.38    0.09    0.07    0.04    0.09    0.06    0.07    0.0     0.01    0.02    0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.09    0.35    0.27    0.1     0.07    0.01    0.02    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.02    0.02    0.1     0.06    0.0     0.02    0.06    0.3     0.22    0.02    0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.24    0.12    0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.1     0.17    0.1     0.02    0.0     0.07    0.07    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.02    0.07    0.0     0.05    0.0     0.0     0.05    0.5     0.09    0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.07    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.21    0.21    0.0     0.0     0.09    0.0     0.0     0.0     0.06    0.0     0.15    0.09    0.0     0.0     0.09    0.09    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.01    0.03    0.01    0.0     0.01    0.08    0.43    0.11    0.03    0.0     0.09    0.04    0.04    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.13    0.32    0.0     0.02    0.06    0.01    0.0     0.01    0.02    0.01    0.28    0.05    0.0     0.0     0.03    0.06    0.0     0.0     0.0     0.0     0.01    0.0    
  7      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.01    0.03    0.08    0.01    0.01    0.01    0.07    0.19    0.24    0.02    0.02    0.09    0.05    0.01    0.02    0.0     0.01    0.03    0.03    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.05    20    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.04    0.07    0.13    0.02    0.01    0.1     0.03    0.02    0.05    0.04    0.02    0.19    0.09    0.0     0.01    0.05    0.06    0.01    0.0     0.01    0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.03    0.0     0.07    0.28    0.28    0.06    0.04    0.04    0.01    0.01    0.04    0.01    0.0     0.03    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.03    0.16    0.1     0.1     0.1     0.0     0.0     0.0     0.06    0.03    0.06    0.06    0.1     0.0     0.0     0.03    0.06    0.0     0.0     0.03    0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.04    0.0     0.0     0.02    0.35    0.23    0.1     0.04    0.02    0.0     0.02    0.0     0.0     0.0     0.02    0.04    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.34    0.14    0.0     0.06    0.09    0.0     0.0     0.03    0.03    0.0     0.14    0.09    0.0     0.06    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.02    0.02    0.0     0.04    0.24    0.18    0.08    0.1     0.14    0.0     0.04    0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.0     0.02    0.23    0.28    0.05    0.04    0.05    0.01    0.0     0.01    0.02    0.01    0.14    0.06    0.0     0.0     0.01    0.02    0.03    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.02    0.03    0.0     0.08    0.25    0.09    0.13    0.02    0.06    0.09    0.04    0.05    0.01    0.01    0.01    0.01    0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.01    0.01    0.03    0.21    0.19    0.04    0.04    0.1     0.03    0.02    0.02    0.06    0.01    0.07    0.03    0.01    0.01    0.04    0.01    0.02    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.01    0.02    0.06    0.34    0.19    0.01    0.03    0.11    0.03    0.05    0.01    0.0     0.0     0.0     0.04    0.0     0.02    0.03    0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.05    0.1     0.28    0.35    0.0     0.07    0.03    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.02    0.02    0.03    0.33    0.08    0.06    0.08    0.08    0.05    0.03    0.05    0.0     0.02    0.03    0.06    0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.06    0.06    0.03    0.31    0.17    0.06    0.09    0.03    0.09    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.03    0.04    0.01    0.01    0.26    0.21    0.05    0.05    0.05    0.03    0.0     0.03    0.0     0.0     0.03    0.07    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.01    0.0     0.0    
  7      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.01    0.05    0.04    0.05    0.29    0.18    0.09    0.08    0.05    0.04    0.03    0.01    0.0     0.0     0.0     0.03    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.13    0.01    0.0     0.04    0.05    0.01    0.0     0.01    0.01    0.24    0.23    0.03    0.01    0.09    0.03    0.03    0.01    0.0     0.01    0.01    0.0     0.0     0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.0     0.01    0.04    0.04    0.05    0.22    0.23    0.05    0.06    0.02    0.05    0.01    0.03    0.0     0.0     0.04    0.03    0.01    0.01    0.03    0.03    0.01    0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.03    0.33    0.36    0.04    0.02    0.02    0.04    0.01    0.01    0.01    0.0     0.01    0.02    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.29    0.36    0.14    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.02    0.39    0.38    0.05    0.04    0.03    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.25    0.25    0.25    0.0     0.0     0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.04    0.02    0.3     0.4     0.02    0.02    0.04    0.02    0.01    0.04    0.02    0.01    0.02    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.6     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.01    0.03    0.28    0.34    0.09    0.01    0.06    0.03    0.0     0.01    0.0     0.0     0.01    0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.02    0.02    0.0     0.02    0.05    0.25    0.3     0.11    0.02    0.05    0.02    0.0     0.0     0.0     0.02    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.1     0.26    0.15    0.1     0.03    0.03    0.03    0.03    0.05    0.03    0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.03    0.06    0.0     0.0     0.11    0.0     0.0     0.09    0.29    0.17    0.06    0.06    0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.38    0.19    0.12    0.0     0.08    0.04    0.04    0.04    0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.06    0.06    0.0     0.0     0.0     0.0     0.12    0.12    0.24    0.12    0.06    0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.14    0.39    0.07    0.04    0.07    0.04    0.04    0.0     0.0     0.0     0.04    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.08    0.04    0.08    0.0     0.04    0.27    0.15    0.15    0.04    0.0     0.04    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.03    0.01    0.07    0.23    0.34    0.07    0.01    0.03    0.04    0.01    0.03    0.01    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.05    0.0     0.03    0.05    0.25    0.28    0.07    0.05    0.02    0.03    0.07    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.05    0.02    0.05    0.0     0.0     0.02    0.05    0.36    0.22    0.05    0.05    0.03    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.02    0.06    0.0     0.02    0.04    0.04    0.04    0.02    0.26    0.23    0.09    0.0     0.04    0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.05    0.03    0.0     0.03    0.29    0.37    0.03    0.05    0.08    0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.05    0.13    0.34    0.16    0.08    0.16    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.03    0.06    0.03    0.2     0.46    0.03    0.03    0.0     0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.11    0.06    0.06    0.25    0.31    0.06    0.02    0.03    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.02    0.02    0.0     0.03    0.05    0.01    0.06    0.28    0.25    0.08    0.03    0.02    0.06    0.03    0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.0     0.01    0.03    0.01    0.04    0.03    0.06    0.36    0.23    0.04    0.05    0.01    0.03    0.01    0.03    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.0     0.0     0.02    0.06    0.32    0.27    0.06    0.03    0.03    0.02    0.0     0.0     0.0     0.01    0.04    0.03    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.04    0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.31    0.26    0.23    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.01    0.04    0.26    0.34    0.06    0.04    0.04    0.03    0.0     0.02    0.01    0.02    0.04    0.02    0.02    0.0     0.01    0.03    0.0     0.0     0.0     0.01    0.0     0.0    
  8      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.54    0.23    0.12    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.25    0.3     0.04    0.04    0.11    0.05    0.0     0.02    0.02    0.0     0.0     0.02    0.02    0.02    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.04    0.04    0.41    0.37    0.0     0.0     0.04    0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.01    0.02    0.02    0.02    0.01    0.02    0.0     0.01    0.02    0.02    0.03    0.2     0.31    0.07    0.04    0.05    0.03    0.01    0.02    0.02    0.0     0.02    0.02    0.01    0.01    0.01    0.02    0.02    0.01    0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.01    0.05    0.37    0.28    0.09    0.02    0.04    0.02    0.0     0.0     0.0     0.01    0.02    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.08    0.03    0.05    0.16    0.18    0.11    0.11    0.05    0.05    0.0     0.03    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.04    0.0     0.0     0.0     0.02    0.14    0.0     0.02    0.0     0.04    0.0     0.08    0.26    0.14    0.12    0.0     0.04    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.08    0.33    0.17    0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.04    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.06    0.03    0.03    0.03    0.0     0.0     0.08    0.19    0.19    0.03    0.08    0.06    0.06    0.06    0.0     0.0     0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.5     0.14    0.07    0.07    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.04    0.0     0.0     0.04    0.35    0.24    0.09    0.0     0.07    0.04    0.02    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.05    0.02    0.09    0.2     0.23    0.09    0.0     0.02    0.0     0.06    0.0     0.03    0.0     0.03    0.05    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.01    0.0     0.01    0.0     0.0     0.04    0.01    0.01    0.05    0.01    0.01    0.07    0.22    0.23    0.05    0.07    0.09    0.05    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.04    0.01    0.01    0.01    0.06    0.05    0.02    0.08    0.23    0.18    0.07    0.05    0.04    0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.03    0.05    0.29    0.4     0.14    0.05    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.02    0.02    0.0     0.02    0.0     0.04    0.12    0.25    0.19    0.15    0.06    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.02    0.13    0.33    0.31    0.07    0.04    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.04    0.08    0.04    0.04    0.33    0.12    0.12    0.0     0.04    0.0     0.0     0.04    0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.03    0.0     0.0     0.04    0.0     0.0     0.03    0.03    0.07    0.24    0.19    0.09    0.01    0.06    0.03    0.06    0.01    0.01    0.01    0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.07    0.02    0.04    0.07    0.05    0.05    0.04    0.25    0.18    0.07    0.07    0.02    0.02    0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.03    0.01    0.01    0.03    0.04    0.06    0.4     0.16    0.05    0.05    0.05    0.0     0.03    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.24    0.39    0.09    0.0     0.06    0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.03    0.07    0.36    0.25    0.1     0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.14    0.22    0.3     0.1     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.02    0.03    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.02    0.0     0.02    0.02    0.02    0.03    0.0     0.02    0.0     0.0     0.03    0.0     0.02    0.07    0.24    0.31    0.1     0.02    0.02    0.02    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.29    0.26    0.09    0.02    0.07    0.06    0.0     0.01    0.01    0.02    0.03    0.01    0.0     0.03    0.01    0.01    0.0     0.0     0.02    0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.02    0.0     0.01    0.0     0.01    0.01    0.01    0.01    0.02    0.01    0.01    0.02    0.09    0.38    0.23    0.05    0.01    0.01    0.03    0.01    0.0     0.02    0.01    0.04    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.14    0.42    0.14    0.02    0.03    0.02    0.02    0.0     0.03    0.02    0.0     0.05    0.0     0.02    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.01    0.01    0.0     0.01    0.01    0.01    0.02    0.02    0.05    0.09    0.33    0.21    0.07    0.03    0.03    0.01    0.0     0.0     0.0     0.0     0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.12    0.21    0.12    0.12    0.08    0.17    0.04    0.04    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.02    0.03    0.04    0.01    0.02    0.07    0.05    0.03    0.07    0.3     0.09    0.07    0.05    0.01    0.02    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.13    0.07    0.07    0.27    0.13    0.07    0.07    0.0     0.07    0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.04    0.05    0.03    0.01    0.01    0.05    0.04    0.07    0.05    0.18    0.18    0.05    0.04    0.02    0.04    0.04    0.03    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.06    0.29    0.29    0.18    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.03    0.01    0.0     0.0     0.02    0.06    0.02    0.01    0.04    0.06    0.02    0.01    0.04    0.2     0.19    0.12    0.06    0.04    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.03    0.0     0.31    0.22    0.11    0.08    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.02    0.01    0.02    0.01    0.04    0.02    0.02    0.09    0.25    0.16    0.08    0.07    0.06    0.06    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.04    0.0     0.04    0.04    0.12    0.02    0.06    0.18    0.2     0.04    0.02    0.04    0.04    0.0     0.0     0.0     0.02    0.02    0.0     0.04    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.02    0.0     0.02    0.04    0.06    0.01    0.06    0.02    0.04    0.08    0.22    0.23    0.08    0.05    0.02    0.02    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.05    0.05    0.0     0.05    0.0     0.0     0.05    0.0     0.0     0.09    0.27    0.14    0.14    0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.0     0.01    0.0     0.01    0.02    0.06    0.06    0.02    0.04    0.07    0.04    0.06    0.19    0.17    0.04    0.03    0.02    0.06    0.04    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.05    0.05    0.08    0.16    0.16    0.22    0.08    0.08    0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.02    0.03    0.02    0.02    0.01    0.07    0.07    0.02    0.08    0.22    0.2     0.05    0.04    0.02    0.02    0.02    0.01    0.02    0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.07    0.02    0.0     0.02    0.08    0.05    0.02    0.08    0.31    0.16    0.08    0.0     0.03    0.02    0.02    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.03    0.03    0.02    0.05    0.03    0.06    0.11    0.27    0.2     0.03    0.03    0.02    0.05    0.02    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.01    0.01    0.01    0.01    0.02    0.03    0.28    0.33    0.09    0.04    0.03    0.03    0.01    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.2     0.34    0.06    0.03    0.06    0.04    0.06    0.02    0.0     0.01    0.01    0.03    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.01    0.01    0.02    0.03    0.05    0.27    0.28    0.08    0.03    0.03    0.02    0.01    0.01    0.01    0.0     0.02    0.01    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.09    0.35    0.13    0.09    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.01    0.0     0.02    0.0     0.01    0.03    0.05    0.04    0.27    0.3     0.07    0.03    0.04    0.01    0.0     0.01    0.01    0.02    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.0     0.02    0.0     0.05    0.05    0.24    0.22    0.12    0.05    0.08    0.01    0.02    0.0     0.0     0.01    0.0     0.0     0.04    0.0     0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.02    0.04    0.06    0.3     0.28    0.07    0.03    0.03    0.03    0.01    0.0     0.01    0.0     0.03    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.01    0.01    0.05    0.02    0.22    0.3     0.07    0.03    0.06    0.07    0.0     0.0     0.0     0.01    0.03    0.03    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.03    0.02    0.01    0.06    0.26    0.33    0.09    0.04    0.03    0.03    0.04    0.0     0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.03    0.03    0.07    0.37    0.23    0.03    0.07    0.07    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.0     0.02    0.0     0.02    0.0     0.26    0.26    0.07    0.07    0.05    0.02    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.05    0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.17    0.0     0.08    0.0     0.0     0.08    0.0     0.08    0.08    0.08    0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.03    0.02    0.04    0.31    0.27    0.06    0.02    0.06    0.02    0.02    0.0     0.0     0.02    0.01    0.01    0.01    0.01    0.0     0.0     0.02    0.0     0.0     0.01    0.01    0.0    
  9      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.05    0.0     0.05    0.0     0.0     0.02    0.05    0.05    0.28    0.28    0.05    0.02    0.0     0.05    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.02    0.01    0.02    0.02    0.08    0.24    0.29    0.09    0.01    0.03    0.03    0.02    0.02    0.0     0.01    0.03    0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.02    0.0     0.07    0.07    0.0     0.27    0.29    0.07    0.02    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.01    0.01    0.02    0.01    0.07    0.24    0.31    0.08    0.04    0.03    0.02    0.02    0.01    0.01    0.01    0.0     0.02    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.03    0.08    0.03    0.05    0.33    0.28    0.03    0.03    0.0     0.03    0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.0     0.02    0.02    0.02    0.05    0.0     0.02    0.07    0.25    0.21    0.1     0.07    0.05    0.02    0.0     0.02    0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.06    0.06    0.06    0.12    0.12    0.24    0.24    0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.03    0.02    0.0     0.05    0.27    0.33    0.05    0.05    0.05    0.02    0.03    0.02    0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.04    0.0     0.0     0.06    0.06    0.04    0.06    0.35    0.1     0.08    0.0     0.02    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.01    0.01    0.02    0.04    0.02    0.02    0.05    0.17    0.25    0.09    0.06    0.05    0.03    0.04    0.02    0.01    0.0     0.01    0.02    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.3     0.3     0.07    0.1     0.0     0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.03    0.01    0.0     0.01    0.08    0.03    0.3     0.3     0.03    0.03    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.43    0.29    0.0     0.0     0.0     0.05    0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.03    0.02    0.0     0.01    0.03    0.04    0.22    0.31    0.08    0.05    0.04    0.04    0.01    0.0     0.0     0.01    0.03    0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0    
  9      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.0     0.1     0.0     0.2     0.3     0.2     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.02    0.0     0.0     0.0     0.0     0.07    0.3     0.3     0.05    0.02    0.04    0.02    0.0     0.0     0.0     0.02    0.0     0.02    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02   
  9      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.07    0.29    0.31    0.04    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.02    0.0    
  9      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.03    0.03    0.01    0.03    0.08    0.27    0.29    0.07    0.02    0.04    0.03    0.0     0.0     0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.04    0.01    0.0     0.0     0.02    0.03    0.3     0.31    0.06    0.01    0.03    0.01    0.01    0.01    0.0     0.01    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.05    0.05    0.03    0.05    0.23    0.23    0.06    0.03    0.03    0.03    0.02    0.02    0.0     0.0     0.05    0.06    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.06    0.28    0.28    0.17    0.0     0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.03    0.04    0.01    0.03    0.01    0.03    0.01    0.04    0.0     0.0     0.19    0.28    0.11    0.04    0.0     0.03    0.05    0.0     0.0     0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.05    0.05    0.05    0.0     0.0     0.05    0.29    0.14    0.14    0.0     0.0     0.05    0.05    0.05    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.04    0.04    0.04    0.08    0.04    0.23    0.15    0.08    0.08    0.04    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.01    0.0     0.0     0.01    0.0     0.04    0.09    0.22    0.19    0.1     0.03    0.0     0.01    0.06    0.0     0.01    0.0     0.01    0.07    0.0     0.01    0.03    0.0     0.03    0.0     0.0     0.0     0.01    0.0    
  9      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.01    0.01    0.0     0.05    0.06    0.13    0.23    0.14    0.03    0.01    0.01    0.08    0.0     0.0     0.02    0.03    0.06    0.01    0.0     0.01    0.03    0.0     0.0     0.0     0.01    0.01    0.0    
  9      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.08    0.02    0.0     0.09    0.2     0.23    0.06    0.05    0.03    0.03    0.11    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0    
  9      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.01    0.01    0.06    0.02    0.07    0.03    0.21    0.26    0.09    0.01    0.01    0.04    0.02    0.02    0.03    0.02    0.03    0.03    0.01    0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.07    0.17    0.12    0.04    0.0     0.04    0.06    0.01    0.03    0.0     0.01    0.14    0.03    0.01    0.07    0.06    0.03    0.0     0.01    0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.0     0.03    0.02    0.01    0.01    0.04    0.03    0.02    0.19    0.29    0.11    0.03    0.01    0.0     0.04    0.02    0.03    0.01    0.01    0.04    0.02    0.02    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.02    0.0     0.0     0.03    0.03    0.11    0.12    0.2     0.05    0.02    0.03    0.03    0.0     0.03    0.0     0.0     0.05    0.02    0.0     0.0     0.18    0.03    0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.03    0.0     0.05    0.13    0.28    0.13    0.03    0.0     0.03    0.05    0.0     0.05    0.0     0.03    0.05    0.03    0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.0    
  9      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.04    0.12    0.06    0.25    0.01    0.0     0.03    0.0     0.0     0.06    0.0     0.0     0.13    0.04    0.0     0.04    0.1     0.04    0.01    0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.02    0.01    0.02    0.01    0.07    0.11    0.31    0.04    0.02    0.07    0.05    0.08    0.04    0.01    0.01    0.02    0.01    0.02    0.0     0.02    0.02    0.0     0.01    0.01    0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.0     0.02    0.04    0.09    0.12    0.16    0.25    0.04    0.02    0.05    0.05    0.0     0.0     0.0     0.02    0.02    0.04    0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.05    0.03    0.24    0.37    0.05    0.05    0.05    0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.05    0.2     0.36    0.05    0.0     0.05    0.02    0.0     0.0     0.02    0.0     0.02    0.05    0.0     0.0     0.02    0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.03    0.05    0.37    0.17    0.05    0.06    0.05    0.03    0.0     0.02    0.0     0.0     0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0    
  9      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.07    0.03    0.0     0.07    0.03    0.4     0.1     0.0     0.03    0.03    0.03    0.0     0.0     0.0     0.03    0.03    0.07    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.02    0.03    0.02    0.0     0.0     0.01    0.03    0.21    0.39    0.07    0.02    0.02    0.03    0.01    0.0     0.02    0.0     0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0    
  9      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.01    0.02    0.02    0.0     0.02    0.01    0.05    0.26    0.3     0.04    0.03    0.03    0.06    0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.02    0.0    
  9      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.02    0.03    0.0     0.02    0.07    0.26    0.29    0.06    0.02    0.03    0.01    0.03    0.0     0.0     0.0     0.03    0.03    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.03    0.06    0.3     0.31    0.06    0.02    0.04    0.02    0.02    0.0     0.0     0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0    
  9      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.05    0.04    0.02    0.04    0.0     0.3     0.18    0.02    0.05    0.05    0.05    0.11    0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.02    0.04    0.0     0.0     0.0     0.04    0.01    0.03    0.02    0.03    0.18    0.29    0.07    0.0     0.09    0.03    0.04    0.0     0.0     0.0     0.01    0.02    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.0     0.07    0.14    0.36    0.14    0.04    0.11    0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.08    0.04    0.25    0.16    0.06    0.04    0.02    0.04    0.02    0.08    0.0     0.0     0.04    0.06    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.02    0.0     0.25    0.31    0.12    0.1     0.06    0.02    0.0     0.02    0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.02    0.02    0.04    0.04    0.01    0.07    0.15    0.23    0.11    0.02    0.03    0.04    0.05    0.01    0.0     0.0     0.03    0.03    0.0     0.01    0.0     0.01    0.02    0.0     0.04    0.01    0.0     0.0    
  9      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.01    0.03    0.06    0.2     0.3     0.07    0.07    0.01    0.0     0.06    0.03    0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.03    0.02    0.05    0.02    0.07    0.24    0.18    0.1     0.01    0.02    0.06    0.05    0.01    0.0     0.0     0.02    0.02    0.0     0.01    0.02    0.01    0.01    0.0     0.01    0.01    0.01    0.0    
  9      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.05    0.01    0.04    0.06    0.12    0.23    0.1     0.0     0.04    0.01    0.06    0.05    0.01    0.01    0.06    0.04    0.02    0.0     0.0     0.04    0.0     0.01    0.01    0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.04    0.01    0.0     0.0     0.01    0.01    0.02    0.13    0.16    0.2     0.16    0.03    0.03    0.04    0.02    0.01    0.01    0.0     0.01    0.03    0.01    0.01    0.01    0.03    0.01    0.0     0.02    0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.05    0.05    0.25    0.25    0.11    0.05    0.0     0.04    0.04    0.04    0.0     0.02    0.02    0.0     0.02    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.06    0.14    0.17    0.19    0.14    0.08    0.0     0.05    0.0     0.0     0.0     0.0     0.02    0.08    0.02    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.02    0.08    0.16    0.24    0.1     0.04    0.0     0.06    0.02    0.0     0.02    0.0     0.0     0.06    0.02    0.02    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.0     0.03    0.02    0.12    0.25    0.21    0.12    0.06    0.02    0.02    0.03    0.03    0.01    0.0     0.0     0.04    0.01    0.0     0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.03    0.01    0.02    0.0     0.02    0.01    0.03    0.16    0.28    0.08    0.01    0.03    0.03    0.05    0.07    0.01    0.0     0.01    0.02    0.0     0.0     0.0     0.03    0.04    0.0     0.01    0.01    0.0     0.0    
  9      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.01    0.01    0.01    0.01    0.0     0.0     0.02    0.19    0.25    0.14    0.09    0.06    0.02    0.05    0.03    0.01    0.0     0.03    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.0     0.01    0.03    0.0     0.01    0.02    0.04    0.2     0.26    0.14    0.05    0.05    0.02    0.02    0.0     0.02    0.01    0.05    0.04    0.01    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.01    0.01    0.05    0.05    0.28    0.29    0.09    0.01    0.01    0.03    0.03    0.01    0.0     0.01    0.02    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.01    0.0     0.03    0.04    0.0     0.01    0.02    0.05    0.19    0.33    0.07    0.03    0.03    0.02    0.01    0.01    0.01    0.01    0.04    0.03    0.01    0.0     0.01    0.01    0.02    0.0     0.0     0.01    0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.14    0.54    0.07    0.07    0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.03    0.0     0.01    0.01    0.02    0.25    0.31    0.08    0.04    0.03    0.02    0.02    0.02    0.0     0.0     0.02    0.05    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.01    0.0     0.01    0.0     0.02    0.08    0.23    0.34    0.11    0.04    0.01    0.02    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.02    0.01    0.01    0.02    0.03    0.04    0.23    0.28    0.1     0.05    0.02    0.03    0.02    0.01    0.0     0.0     0.04    0.03    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.03    0.01    0.03    0.28    0.38    0.08    0.01    0.04    0.0     0.04    0.0     0.0     0.0     0.01    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.04    0.2     0.2     0.16    0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.08    0.08    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0    
  10     4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.03    0.02    0.05    0.12    0.14    0.34    0.05    0.0     0.0     0.03    0.05    0.0     0.0     0.0     0.02    0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.4     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.1     0.05    0.26    0.23    0.08    0.08    0.0     0.03    0.03    0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.03    0.0     0.24    0.21    0.09    0.09    0.06    0.06    0.0     0.0     0.0     0.0     0.12    0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.0     0.02    0.03    0.04    0.08    0.23    0.3     0.05    0.03    0.04    0.02    0.04    0.02    0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.02    0.03    0.01    0.09    0.04    0.31    0.15    0.09    0.01    0.03    0.02    0.01    0.0     0.0     0.01    0.02    0.04    0.0     0.0     0.01    0.03    0.02    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.02    0.06    0.07    0.09    0.2     0.22    0.13    0.04    0.0     0.02    0.03    0.01    0.0     0.0     0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.03    0.03    0.04    0.07    0.19    0.22    0.07    0.01    0.01    0.04    0.0     0.03    0.0     0.0     0.03    0.03    0.0     0.01    0.06    0.03    0.01    0.01    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.14    0.06    0.23    0.26    0.14    0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.71    0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.03    0.03    0.03    0.03    0.23    0.23    0.06    0.06    0.03    0.03    0.05    0.05    0.02    0.0     0.0     0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.0     0.06    0.0     0.06    0.0     0.06    0.25    0.06    0.06    0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.16    0.0     0.03    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.01    0.01    0.03    0.03    0.05    0.02    0.04    0.05    0.21    0.2     0.08    0.05    0.03    0.03    0.04    0.02    0.02    0.01    0.0     0.01    0.0     0.0     0.0     0.03    0.01    0.01    0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.01    0.04    0.04    0.02    0.03    0.03    0.07    0.18    0.15    0.07    0.07    0.02    0.02    0.02    0.03    0.01    0.01    0.02    0.03    0.01    0.01    0.0     0.03    0.0     0.01    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.01    0.04    0.03    0.07    0.28    0.34    0.03    0.07    0.0     0.0     0.01    0.01    0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.06    0.05    0.08    0.33    0.09    0.03    0.02    0.02    0.08    0.02    0.02    0.0     0.05    0.05    0.02    0.0     0.03    0.02    0.02    0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.02    0.04    0.0     0.04    0.16    0.16    0.33    0.02    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.02    0.0     0.05    0.21    0.38    0.11    0.04    0.02    0.0     0.02    0.04    0.0     0.02    0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.06    0.14    0.25    0.22    0.11    0.0     0.03    0.03    0.03    0.0     0.06    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.23    0.24    0.13    0.06    0.04    0.0     0.04    0.02    0.01    0.04    0.04    0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.06    0.0     0.01    0.03    0.0     0.01    0.03    0.09    0.3     0.25    0.07    0.01    0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.02    0.01    0.02    0.03    0.06    0.26    0.24    0.09    0.02    0.03    0.02    0.02    0.0     0.01    0.01    0.01    0.04    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.04    0.03    0.01    0.06    0.32    0.28    0.01    0.01    0.06    0.04    0.01    0.03    0.01    0.01    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.06    0.03    0.27    0.12    0.06    0.09    0.06    0.03    0.0     0.0     0.03    0.0     0.03    0.15    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.0     0.0     0.05    0.02    0.0     0.0     0.0     0.02    0.12    0.05    0.2     0.17    0.07    0.07    0.07    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.06    0.0     0.09    0.27    0.24    0.03    0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.03    0.07    0.0     0.0     0.0     0.0     0.03    0.07    0.0     0.28    0.24    0.07    0.0     0.03    0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.04    0.38    0.17    0.08    0.08    0.0     0.04    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.04    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.02    0.0     0.02    0.06    0.0     0.02    0.02    0.04    0.08    0.04    0.06    0.16    0.16    0.1     0.02    0.02    0.0     0.06    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.04    0.0     0.04    0.07    0.01    0.28    0.13    0.19    0.0     0.04    0.03    0.03    0.01    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.03    0.03    0.0     0.0     0.03    0.0     0.07    0.07    0.12    0.12    0.23    0.13    0.0     0.03    0.03    0.0     0.01    0.01    0.0     0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.04    0.01    0.02    0.03    0.04    0.08    0.14    0.17    0.07    0.03    0.02    0.04    0.04    0.0     0.02    0.0     0.04    0.0     0.01    0.0     0.02    0.07    0.0     0.0     0.01    0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.11    0.0     0.07    0.0     0.0     0.07    0.0     0.04    0.07    0.11    0.11    0.07    0.04    0.04    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.0     0.02    0.03    0.05    0.11    0.13    0.23    0.07    0.07    0.03    0.02    0.02    0.02    0.03    0.02    0.03    0.02    0.0     0.0     0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.0     0.04    0.02    0.07    0.04    0.11    0.13    0.11    0.17    0.11    0.02    0.04    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.02    0.07    0.09    0.3     0.12    0.05    0.02    0.0     0.07    0.0     0.0     0.02    0.02    0.0     0.05    0.05    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.02    0.0     0.02    0.05    0.0     0.0     0.02    0.07    0.03    0.05    0.05    0.18    0.08    0.08    0.1     0.05    0.03    0.0     0.03    0.02    0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.02    0.0     0.03    0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.02    0.02    0.0     0.01    0.0     0.01    0.04    0.0     0.03    0.05    0.22    0.17    0.06    0.04    0.02    0.04    0.06    0.03    0.01    0.0     0.02    0.02    0.04    0.0     0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.03    0.02    0.03    0.04    0.05    0.14    0.04    0.11    0.18    0.08    0.05    0.03    0.01    0.04    0.02    0.03    0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.03    0.0     0.29    0.29    0.15    0.06    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.02    0.07    0.09    0.36    0.18    0.11    0.0     0.0     0.05    0.02    0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.1     0.04    0.22    0.33    0.12    0.0     0.06    0.01    0.0     0.0     0.0     0.01    0.03    0.04    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.03    0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.07    0.0     0.0     0.07    0.37    0.1     0.13    0.07    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.09    0.17    0.13    0.17    0.0     0.0     0.04    0.0     0.04    0.0     0.0     0.09    0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.03    0.02    0.0     0.02    0.01    0.04    0.26    0.25    0.1     0.03    0.01    0.03    0.01    0.02    0.0     0.01    0.03    0.03    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0    
  10     0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.01    0.01    0.01    0.02    0.0     0.03    0.31    0.2     0.06    0.05    0.05    0.0     0.01    0.01    0.0     0.01    0.02    0.03    0.07    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.05    0.36    0.31    0.07    0.02    0.02    0.02    0.0     0.0     0.0     0.04    0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.08    0.15    0.08    0.0     0.23    0.08    0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.08    0.08    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.13    0.04    0.17    0.22    0.09    0.09    0.0     0.0     0.04    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.06    0.06    0.18    0.27    0.03    0.0     0.06    0.06    0.06    0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.06    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.14    0.14    0.19    0.14    0.0     0.0     0.05    0.1     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.3     0.2     0.2     0.0     0.0     0.1     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.0     0.0     0.01    0.0     0.03    0.0     0.0     0.03    0.01    0.01    0.03    0.04    0.27    0.27    0.09    0.04    0.01    0.0     0.0     0.03    0.0     0.0     0.04    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.0    
  10     0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.03    0.03    0.0     0.03    0.08    0.11    0.25    0.19    0.11    0.03    0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.0     0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.07    0.02    0.04    0.09    0.15    0.17    0.11    0.11    0.02    0.07    0.07    0.0     0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.05    0.03    0.0     0.03    0.05    0.15    0.26    0.03    0.05    0.0     0.0     0.05    0.03    0.03    0.05    0.03    0.05    0.03    0.0     0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.04    0.04    0.07    0.07    0.11    0.19    0.22    0.07    0.0     0.0     0.04    0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.04    0.0     0.04    0.04    0.04    0.04    0.04    0.25    0.04    0.0     0.0     0.04    0.07    0.11    0.04    0.04    0.07    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.1     0.2     0.32    0.12    0.07    0.0     0.02    0.02    0.02    0.0     0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.33    0.0     0.0     0.0     0.08    0.0     0.17    0.08    0.0     0.0     0.08    0.0     0.0     0.0     0.08    0.08    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.02    0.01    0.07    0.02    0.01    0.02    0.11    0.25    0.21    0.01    0.01    0.02    0.01    0.04    0.05    0.0     0.01    0.01    0.0     0.01    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.02    0.06    0.01    0.23    0.18    0.06    0.02    0.05    0.01    0.07    0.02    0.04    0.02    0.02    0.01    0.01    0.02    0.04    0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.03    0.05    0.07    0.04    0.01    0.08    0.19    0.17    0.04    0.03    0.01    0.01    0.07    0.04    0.01    0.04    0.03    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0    


==> Table6.txt <==
  -99.9    -99.9    -99.9    -99.9    -99.9   -99.9   -99.9   -1.075   -1.025   -0.975   -0.925   -0.875   -0.825   -0.775   -0.725   -0.675   -0.625   -0.575   -0.525   -0.475   -0.425   -0.375   -0.325   -0.275   -0.225   -0.175   -0.125   -0.075   -0.025   0.025   0.075   0.125   0.175   0.225   0.275   0.325   0.375   0.425   0.475   0.525   0.575   0.625   0.675   0.725   0.775   0.825   0.875   0.925   0.975   1.025  
  7      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.28     0.33    0.16    0.0     0.05    0.05    0.07    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.45     0.31    0.01    0.0     0.07    0.13    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.67    0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.39     0.31    0.01    0.01    0.03    0.18    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.01    0.61    0.01    0.0     0.0     0.0     0.0     0.17    0.19    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.15     0.12    0.01    0.0     0.02    0.12    0.06    0.01    0.0     0.02    0.08    0.01    0.0     0.0     0.0     0.36    0.01    0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.01     0.0      0.06    0.0     0.0     0.1     0.04    0.0     0.01    0.04    0.0     0.38    0.24    0.0     0.01    0.08    0.0     0.0     0.0     0.01    0.01    0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.11     0.0      0.0      0.01     0.06     0.04     0.03     0.01     0.16     0.24    0.07    0.03    0.04    0.05    0.01    0.0     0.03    0.0     0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.05     0.02     0.02     0.05     0.08     0.05     0.0      0.0      0.22     0.27    0.03    0.03    0.0     0.05    0.0     0.03    0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.25    0.0     0.0     0.5     0.0     0.0     0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.12     0.0      0.02     0.05     0.0      0.02     0.02     0.05     0.21     0.14    0.05    0.0     0.02    0.09    0.02    0.0     0.0     0.02    0.07    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.06     0.06    0.0     0.0     0.12    0.08    0.0     0.35    0.16    0.0     0.1     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.02     0.06     0.05     0.0      0.04     0.08     0.09    0.01    0.01    0.05    0.05    0.03    0.09    0.06    0.02    0.06    0.04    0.0     0.0     0.07    0.16    0.0     0.0     0.01    0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.01     0.01     0.03     0.09    0.01    0.0     0.08    0.06    0.01    0.05    0.05    0.0     0.33    0.1     0.0     0.0     0.04    0.08    0.01    0.0     0.01    0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.25    10    0.01     0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.01     0.05     0.12     0.04     0.0      0.47     0.12    0.0     0.0     0.04    0.0     0.0     0.01    0.01    0.0     0.03    0.01    0.0     0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5      0.29    0.0     0.0     0.07    0.07    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.07     0.07     0.05     0.0      0.5      0.2     0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.38     0.12    0.0     0.0     0.25    0.12    0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.0      0.0      0.07     0.05     0.14     0.02     0.01     0.51     0.15    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.02     0.22     0.04    0.0     0.02    0.06    0.0     0.0     0.0     0.02    0.0     0.43    0.04    0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.04     0.01     0.01     0.06     0.05     0.02     0.0      0.32     0.24    0.02    0.0     0.06    0.0     0.0     0.0     0.01    0.0     0.05    0.04    0.0     0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.01     0.05     0.02     0.01     0.15     0.06    0.03    0.0     0.0     0.03    0.01    0.15    0.0     0.0     0.24    0.06    0.02    0.0     0.08    0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.03     0.0      0.0      0.04     0.02     0.01     0.0      0.0      0.29     0.5     0.01    0.0     0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.02     0.01     0.0      0.0      0.0      0.0      0.4      0.54    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.36     0.58    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.33    0.0     0.0     0.67    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.01     0.43     0.38    0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.19    0.0     0.0     0.02    0.07    0.0     0.0     0.0     0.0     0.67    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.01     0.0      0.05     0.33     0.22    0.02    0.02    0.02    0.04    0.04    0.07    0.02    0.06    0.04    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.01     0.01     0.01     0.0      0.05     0.17     0.18    0.06    0.09    0.01    0.13    0.03    0.05    0.02    0.09    0.01    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.03     0.0      0.0      0.0      0.0      0.38     0.19    0.19    0.0     0.03    0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.03     0.05     0.01     0.38     0.22    0.01    0.06    0.1     0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.01     0.0      0.0      0.0      0.0      0.19     0.24    0.0     0.0     0.07    0.01    0.01    0.0     0.04    0.01    0.29    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.04     0.01     0.51     0.2     0.05    0.01    0.01    0.03    0.01    0.03    0.04    0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.0      0.02     0.05     0.44     0.26    0.01    0.02    0.02    0.04    0.01    0.02    0.05    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.4      0.24    0.02    0.06    0.17    0.01    0.01    0.0     0.0     0.0     0.01    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.55     0.32    0.03    0.02    0.0     0.03    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.02     0.0      0.29     0.25    0.04    0.02    0.08    0.06    0.01    0.02    0.02    0.0     0.14    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.6      0.28    0.07    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.49     0.12    0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.27    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.02     0.0      0.1      0.06     0.02     0.0      0.0      0.32     0.38    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.39     0.56    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.47     0.32    0.05    0.04    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.16    0.0     0.0     0.65    0.03    0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.05     0.06     0.01     0.0      0.01     0.26     0.25    0.0     0.01    0.16    0.07    0.01    0.01    0.01    0.01    0.0     0.04    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.03     0.24    0.0     0.0     0.18    0.08    0.0     0.0     0.02    0.0     0.23    0.19    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.07     0.01     0.05     0.05     0.03     0.04     0.19     0.21    0.05    0.07    0.05    0.12    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.05     0.0      0.0      0.21     0.07    0.12    0.17    0.07    0.1     0.05    0.02    0.05    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.0      0.0      0.0      0.11     0.0      0.0      0.33    0.0     0.0     0.11    0.0     0.0     0.0     0.11    0.0     0.11    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.06     0.03     0.33     0.21    0.03    0.06    0.0     0.06    0.03    0.0     0.09    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.0      0.0      0.05     0.01     0.13     0.2     0.01    0.03    0.08    0.07    0.01    0.05    0.16    0.01    0.09    0.02    0.0     0.01    0.0     0.02    0.03    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.0      0.03     0.02     0.02     0.02     0.02     0.49     0.17    0.02    0.03    0.07    0.06    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.02     0.0      0.12     0.23    0.01    0.02    0.06    0.09    0.0     0.01    0.13    0.0     0.22    0.05    0.0     0.0     0.01    0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.61     0.28    0.03    0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5      0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.03     0.63     0.25    0.01    0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.04     0.1      0.29     0.25    0.07    0.01    0.0     0.01    0.09    0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.03     0.0      0.61     0.3     0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.02     0.05     0.03     0.01     0.3      0.49    0.04    0.0     0.01    0.0     0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.01     0.62     0.35    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.09     0.04     0.33     0.23    0.01    0.04    0.03    0.05    0.05    0.04    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.0      0.0      0.01     0.0      0.01     0.02     0.39     0.24    0.11    0.02    0.04    0.01    0.01    0.02    0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.17     0.0      0.0      0.0      0.0      0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.17    0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.01     0.0      0.0      0.04     0.32     0.29    0.03    0.03    0.01    0.0     0.02    0.03    0.0     0.0     0.02    0.1     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2      0.2      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.4     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.33     0.35    0.04    0.01    0.01    0.01    0.02    0.01    0.0     0.0     0.02    0.1     0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.02     0.1      0.03     0.03     0.0      0.0      0.05     0.09    0.03    0.02    0.07    0.17    0.0     0.0     0.0     0.01    0.21    0.12    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.01     0.01     0.03     0.01     0.02     0.0      0.45     0.22    0.05    0.0     0.01    0.02    0.0     0.01    0.0     0.0     0.02    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.0      0.0      0.04     0.04     0.0      0.04     0.2      0.17    0.09    0.0     0.06    0.07    0.02    0.0     0.0     0.0     0.0     0.15    0.06    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.06     0.0      0.0      0.01     0.03     0.04     0.06     0.03     0.34     0.24    0.07    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.11     0.0      0.0      0.06     0.0      0.06     0.0      0.0      0.39     0.22    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.2     0.0     0.2     0.0     0.0     0.0     0.4     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.06     0.0      0.02     0.0      0.06     0.06     0.02     0.0      0.31     0.27    0.04    0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.13     0.06     0.04     0.06    0.0     0.0     0.04    0.03    0.01    0.01    0.42    0.0     0.08    0.03    0.0     0.0     0.04    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.02     0.02     0.0      0.0      0.03     0.08     0.02     0.02     0.04     0.02     0.03     0.06     0.05     0.26     0.15    0.03    0.02    0.02    0.01    0.04    0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.06     0.06     0.29     0.2     0.03    0.09    0.03    0.03    0.06    0.03    0.0     0.03    0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.15     0.05     0.0      0.01     0.03     0.01     0.01     0.02     0.11     0.1     0.14    0.05    0.0     0.01    0.02    0.02    0.02    0.0     0.01    0.2     0.03    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.15     0.0      0.0      0.02     0.0      0.02     0.03     0.0      0.1      0.08    0.1     0.08    0.03    0.0     0.02    0.0     0.0     0.0     0.02    0.27    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.1      0.04     0.0      0.03     0.01     0.02     0.04     0.01     0.16     0.08    0.12    0.11    0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.18    0.04    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.8     0.1     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.02     0.01     0.0      0.01     0.0      0.02     0.06     0.04     0.31     0.08    0.1     0.07    0.0     0.0     0.01    0.0     0.04    0.0     0.01    0.15    0.0     0.04    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.0      0.0      0.0      0.0      0.01     0.0      0.02     0.02     0.01     0.01     0.05     0.49     0.24    0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.01     0.0      0.0      0.0      0.01     0.01     0.47     0.32    0.04    0.05    0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.12     0.42     0.29    0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.01     0.02     0.01     0.0      0.0      0.58     0.2     0.04    0.06    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.58     0.25    0.0     0.0     0.08    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.46     0.27    0.06    0.11    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.29     0.33    0.1     0.0     0.0     0.1     0.05    0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.01     0.0      0.01     0.03     0.01     0.01     0.01     0.04     0.42     0.28    0.04    0.0     0.02    0.0     0.04    0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.04     0.01     0.0      0.01     0.03     0.01     0.01     0.01     0.07     0.31     0.3     0.01    0.02    0.04    0.01    0.01    0.01    0.01    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.0      0.43     0.44    0.04    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.71     0.18    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.01     0.03     0.0      0.68     0.22    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.0      0.09     0.36     0.09    0.0     0.27    0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.45     0.33    0.05    0.03    0.03    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.29     0.0      0.0      0.0      0.0      0.29    0.0     0.14    0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.1      0.01     0.0      0.05     0.01     0.0      0.02     0.27     0.21    0.09    0.07    0.02    0.03    0.06    0.03    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.04     0.0      0.02     0.02     0.03     0.06     0.02     0.01     0.01     0.33     0.24    0.03    0.12    0.02    0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.04     0.01     0.0      0.02     0.02     0.0      0.33     0.13    0.01    0.07    0.09    0.03    0.02    0.05    0.0     0.0     0.07    0.07    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.02     0.61     0.33    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.01     0.01     0.0      0.0      0.01     0.0      0.33     0.23    0.07    0.03    0.07    0.04    0.03    0.04    0.0     0.0     0.03    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.0      0.7      0.2     0.0     0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.03     0.01     0.0      0.05     0.0      0.0      0.22     0.22    0.05    0.05    0.06    0.01    0.04    0.03    0.01    0.0     0.05    0.1     0.0     0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.0      0.0      0.0      0.03     0.58     0.13    0.0     0.0     0.13    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.02     0.55     0.36    0.0     0.01    0.0     0.0     0.0     0.0     0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0    
  8      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.61     0.31    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.01     0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.41     0.21    0.16    0.06    0.02    0.02    0.01    0.01    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.02     0.04     0.0      0.0      0.0      0.04     0.47     0.26    0.02    0.0     0.03    0.01    0.0     0.0     0.01    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.04     0.01     0.0      0.0      0.04     0.01     0.02     0.01     0.52     0.2     0.06    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.01     0.04     0.0      0.0      0.0      0.03     0.39     0.28    0.07    0.03    0.0     0.03    0.01    0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.01     0.0      0.01     0.02     0.01     0.01     0.0      0.51     0.26    0.08    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.04     0.02     0.04     0.02     0.02     0.02     0.01     0.02     0.03     0.28     0.18    0.1     0.05    0.05    0.02    0.01    0.0     0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.02     0.04     0.01     0.0      0.03     0.04     0.42     0.21    0.1     0.01    0.03    0.03    0.0     0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.02     0.06     0.0      0.0      0.0      0.03     0.01     0.02     0.01     0.02     0.38     0.26    0.06    0.03    0.01    0.01    0.03    0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.02     0.0      0.0      0.0      0.02     0.0      0.01     0.01     0.01     0.03     0.03     0.02     0.01     0.49     0.28    0.03    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.01     0.02     0.0      0.0      0.0      0.02     0.01     0.06     0.0      0.03     0.53     0.26    0.02    0.03    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.0      0.07     0.0      0.03     0.0      0.48     0.31    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.0      0.0      0.02     0.05     0.02     0.0      0.04     0.02     0.4      0.21    0.07    0.05    0.04    0.0     0.0     0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.04     0.0      0.0      0.62     0.2     0.0     0.04    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.04     0.0      0.01     0.04     0.01     0.04     0.0      0.05     0.01     0.04     0.01     0.01     0.26     0.16    0.11    0.03    0.03    0.03    0.01    0.01    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.02     0.08     0.0      0.02     0.06     0.02     0.0      0.01     0.22     0.17    0.11    0.07    0.02    0.04    0.07    0.04    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.02     0.01     0.01     0.01     0.0      0.04     0.02     0.03     0.46     0.3     0.0     0.01    0.01    0.0     0.0     0.02    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.01     0.04     0.04     0.02     0.0      0.38     0.26    0.05    0.04    0.05    0.05    0.02    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.03     0.0      0.02     0.63     0.26    0.0     0.02    0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.05     0.0      0.02     0.29     0.31    0.02    0.02    0.02    0.1     0.07    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.08     0.05     0.1      0.46     0.2     0.04    0.0     0.02    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.04     0.0      0.01     0.03     0.0      0.04     0.33     0.35    0.0     0.06    0.04    0.03    0.03    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.09     0.49     0.3     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.06     0.62     0.24    0.03    0.01    0.01    0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.05     0.03     0.6      0.29    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.23     0.37    0.03    0.04    0.01    0.05    0.02    0.0     0.0     0.01    0.03    0.06    0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.03    0.0    
  9      4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.01     0.01     0.01     0.49     0.33    0.04    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.1      0.0      0.0      0.04     0.0      0.0      0.0      0.01     0.15     0.34    0.03    0.01    0.02    0.04    0.02    0.0     0.0     0.02    0.04    0.08    0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.01    0.01    0.0    
  9      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.06     0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.32     0.35    0.06    0.0     0.0     0.03    0.03    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.05     0.0      0.0      0.01     0.0      0.0      0.0      0.02     0.23     0.36    0.02    0.01    0.01    0.04    0.02    0.0     0.0     0.01    0.01    0.08    0.01    0.0     0.0     0.08    0.01    0.0     0.0     0.01    0.01    0.0    
  9      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.05     0.0      0.0      0.02     0.03     0.04     0.02     0.02     0.3      0.24    0.09    0.0     0.01    0.01    0.02    0.0     0.0     0.0     0.01    0.1     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.31     0.35    0.08    0.01    0.02    0.03    0.01    0.0     0.0     0.01    0.03    0.03    0.0     0.0     0.0     0.05    0.0     0.0     0.01    0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.01     0.01     0.01     0.03     0.01     0.01     0.02     0.01     0.47     0.3     0.04    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.07     0.0      0.0      0.02     0.01     0.01     0.02     0.05     0.23     0.33    0.09    0.02    0.0     0.03    0.04    0.02    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.04     0.0      0.0      0.47     0.27    0.07    0.02    0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.07     0.0      0.0      0.03     0.03     0.0      0.02     0.02     0.26     0.31    0.03    0.0     0.0     0.07    0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.03    0.0     0.02    0.02    0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.0      0.0      0.0      0.03     0.3      0.23    0.1     0.0     0.13    0.0     0.1     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.02     0.02     0.0      0.03     0.06     0.23     0.43    0.02    0.01    0.0     0.03    0.03    0.01    0.0     0.0     0.02    0.04    0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.01    0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.03     0.0      0.0      0.01     0.1      0.02     0.01     0.23     0.22    0.04    0.06    0.04    0.03    0.04    0.07    0.0     0.0     0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.0      0.06     0.32     0.33    0.09    0.04    0.01    0.02    0.03    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.03    0.01    0.0     0.01    0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.0      0.02     0.0      0.03     0.01     0.02     0.03     0.02     0.01     0.0      0.52     0.17    0.05    0.02    0.02    0.01    0.03    0.01    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.03     0.01     0.03     0.15     0.17    0.28    0.04    0.01    0.01    0.05    0.03    0.01    0.0     0.01    0.01    0.01    0.0     0.01    0.07    0.01    0.0     0.04    0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.72     0.2     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.04     0.01     0.03     0.0      0.21     0.11    0.31    0.04    0.0     0.01    0.06    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.08    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.68     0.26    0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.01     0.14     0.12    0.38    0.04    0.02    0.02    0.07    0.05    0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.06    0.0     0.0     0.03    0.01    0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.02     0.04     0.03     0.02     0.41     0.26    0.03    0.05    0.04    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.32     0.36    0.1     0.06    0.01    0.02    0.04    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.0      0.0      0.57     0.26    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.01     0.03     0.03     0.24     0.43    0.03    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.03    0.04    0.0     0.0     0.01    0.06    0.0     0.0     0.0     0.02    0.01    0.0    
  9      0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.0      0.0      0.01     0.03     0.47     0.34    0.03    0.02    0.03    0.02    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.29     0.34    0.05    0.03    0.02    0.03    0.01    0.0     0.0     0.0     0.05    0.08    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.02    0.02    0.0    
  9      0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.0      0.05     0.43     0.38    0.03    0.02    0.04    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.15     0.52    0.02    0.04    0.02    0.04    0.0     0.0     0.0     0.0     0.1     0.04    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.0      0.01     0.0      0.01     0.01     0.08     0.36     0.35    0.04    0.03    0.01    0.03    0.01    0.0     0.01    0.01    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.32     0.42    0.03    0.01    0.02    0.06    0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.02     0.46     0.37    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.03     0.38     0.36    0.01    0.0     0.01    0.02    0.05    0.01    0.01    0.01    0.0     0.03    0.0     0.0     0.0     0.01    0.02    0.0     0.03    0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.01     0.03     0.01     0.01     0.0      0.05     0.52     0.28    0.01    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.0      0.0      0.01     0.0      0.01     0.01     0.03     0.36     0.35    0.05    0.0     0.01    0.04    0.02    0.0     0.01    0.01    0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.01    0.0     0.0    
  9      0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.02     0.0      0.0      0.3      0.44    0.07    0.05    0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.02     0.35     0.27    0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.02    0.12    0.0     0.0     0.0     0.02    0.0     0.02    0.04    0.04    0.0     0.0    
  9      0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.0      0.0      0.0      0.0      0.0      0.3      0.28    0.07    0.23    0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.02     0.02     0.0      0.0      0.01     0.02     0.0      0.0      0.01     0.27     0.31    0.15    0.07    0.02    0.0     0.05    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.33     0.47    0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.01     0.0      0.0      0.29     0.42    0.06    0.0     0.01    0.02    0.01    0.01    0.0     0.0     0.01    0.0     0.01    0.0     0.02    0.01    0.01    0.0     0.09    0.03    0.0     0.0    
  9      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.6      0.4     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.02     0.0      0.0      0.01     0.29     0.34    0.1     0.03    0.01    0.01    0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.07    0.01    0.0     0.0    
  9      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.0      0.03     0.56     0.25    0.0     0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.29     0.28    0.04    0.0     0.0     0.03    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.03    0.0     0.01    0.21    0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.56     0.38    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.02     0.01     0.03     0.0      0.0      0.37     0.4     0.05    0.01    0.0     0.01    0.02    0.04    0.01    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.05     0.1      0.0      0.0      0.21     0.4     0.12    0.03    0.02    0.03    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.01     0.04     0.02     0.22     0.33    0.05    0.05    0.02    0.04    0.02    0.01    0.0     0.02    0.08    0.05    0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.01    0.0    
  9      0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.0      0.0      0.01     0.02     0.0      0.0      0.03     0.41     0.39    0.07    0.01    0.01    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.03     0.01     0.26     0.31    0.06    0.09    0.0     0.03    0.01    0.0     0.0     0.01    0.05    0.05    0.01    0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.01    0.0    
  9      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.03     0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.0      0.56     0.28    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.0      0.0      0.01     0.0      0.01     0.01     0.01     0.22     0.39    0.04    0.07    0.03    0.02    0.03    0.0     0.0     0.0     0.05    0.07    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.01    0.0     0.0    
  9      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.06     0.0      0.03     0.0      0.01     0.39     0.36    0.01    0.0     0.03    0.03    0.01    0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.0      0.0      0.01     0.03     0.3      0.36    0.11    0.01    0.0     0.03    0.01    0.0     0.01    0.01    0.03    0.01    0.0     0.0     0.0     0.03    0.01    0.0     0.01    0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.0      0.21     0.38    0.07    0.14    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.02     0.03     0.01     0.0      0.03     0.02     0.04     0.02     0.05     0.25     0.35    0.03    0.03    0.01    0.01    0.02    0.0     0.0     0.0     0.02    0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.0      0.0      0.0      0.03     0.0      0.05     0.0      0.37     0.42    0.03    0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.0      0.0      0.03     0.04     0.0      0.03     0.09     0.26     0.26    0.05    0.0     0.0     0.03    0.03    0.01    0.01    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.01    0.0     0.05    0.0     0.01    0.0    
  9      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.56     0.0     0.0     0.0     0.11    0.0     0.11    0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.03     0.0      0.01     0.01     0.09     0.37     0.3     0.04    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.04    0.0     0.01    0.01    0.01    0.02    0.01    0.01    0.01    0.0     0.0    
  9      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.03     0.0      0.0      0.0      0.03     0.03     0.0      0.0      0.03     0.0      0.0      0.0      0.36     0.24    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.03     0.03     0.01     0.0      0.02     0.05     0.03     0.0      0.02     0.21     0.34    0.07    0.12    0.0     0.01    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.35     0.5     0.05    0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.01     0.0      0.0      0.01     0.01     0.03     0.01     0.03     0.29     0.35    0.04    0.01    0.02    0.04    0.02    0.01    0.0     0.01    0.04    0.02    0.01    0.0     0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.06     0.0      0.06     0.31     0.44    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.03     0.3      0.5     0.05    0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.0    
  9      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.04     0.0      0.12     0.71    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.23     0.56    0.05    0.02    0.01    0.02    0.04    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.32     0.5     0.11    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.04     0.06     0.02     0.01     0.26     0.27    0.1     0.1     0.03    0.02    0.02    0.0     0.02    0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.47     0.42    0.05    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.02     0.0      0.0      0.01     0.01     0.0      0.01     0.01     0.02     0.43     0.26    0.02    0.01    0.02    0.02    0.01    0.0     0.0     0.0     0.07    0.04    0.02    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.0      0.02     0.0      0.01     0.0      0.02     0.02     0.37     0.37    0.02    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.45     0.26    0.04    0.02    0.01    0.04    0.01    0.0     0.0     0.01    0.04    0.04    0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.04     0.04     0.0      0.35     0.3     0.09    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.41     0.28    0.02    0.01    0.02    0.03    0.01    0.01    0.0     0.02    0.09    0.02    0.03    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.01     0.01     0.01     0.04     0.33     0.45    0.08    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.01     0.0      0.0      0.03     0.35     0.26    0.03    0.03    0.02    0.04    0.03    0.0     0.01    0.02    0.03    0.03    0.02    0.0     0.02    0.03    0.01    0.01    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.03     0.03     0.06     0.29     0.39    0.05    0.03    0.01    0.01    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.02     0.06     0.04     0.02     0.37     0.19    0.04    0.02    0.0     0.0     0.07    0.02    0.02    0.0     0.02    0.02    0.0     0.0     0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.0      0.0      0.03     0.05     0.0      0.42     0.25    0.07    0.03    0.0     0.03    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.0      0.03     0.0      0.06     0.31     0.23    0.11    0.0     0.0     0.03    0.0     0.06    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.4      0.4     0.07    0.07    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.05     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.33     0.48    0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.08     0.0      0.08     0.0      0.33     0.36    0.08    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.04     0.0      0.02     0.06     0.32     0.22    0.01    0.06    0.01    0.01    0.07    0.05    0.0     0.02    0.03    0.03    0.01    0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.04     0.0      0.01     0.05     0.02     0.29     0.41    0.05    0.05    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.01     0.0      0.0      0.04     0.36     0.2     0.05    0.01    0.02    0.0     0.1     0.08    0.02    0.02    0.01    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.65     0.22    0.02    0.0     0.0     0.01    0.05    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.03     0.46     0.25    0.05    0.01    0.02    0.01    0.08    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.85     0.08    0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.45     0.26    0.04    0.0     0.06    0.0     0.09    0.04    0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.67     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.03     0.01     0.01     0.0      0.05     0.34     0.27    0.02    0.06    0.01    0.01    0.11    0.04    0.0     0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.02     0.0      0.01     0.01     0.01     0.51     0.35    0.01    0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.54     0.1     0.12    0.05    0.04    0.04    0.0     0.0     0.0     0.03    0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.41     0.34    0.14    0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.41     0.25    0.02    0.02    0.02    0.03    0.02    0.0     0.0     0.02    0.08    0.05    0.05    0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.0      0.05     0.03     0.0      0.03     0.0      0.0      0.0      0.03     0.35     0.35    0.05    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.02     0.0      0.0      0.02     0.0      0.01     0.0      0.02     0.44     0.23    0.02    0.01    0.01    0.01    0.01    0.01    0.0     0.0     0.08    0.01    0.02    0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.0      0.33     0.4     0.07    0.05    0.03    0.04    0.03    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.01     0.04     0.03     0.37     0.26    0.07    0.03    0.02    0.02    0.01    0.01    0.0     0.01    0.05    0.01    0.01    0.0     0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.03     0.04     0.39     0.31    0.12    0.04    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.02     0.42     0.29    0.02    0.03    0.03    0.02    0.0     0.0     0.02    0.0     0.03    0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.02     0.05     0.0      0.02     0.03     0.42     0.29    0.07    0.05    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.03     0.36     0.29    0.07    0.05    0.0     0.0     0.02    0.05    0.0     0.02    0.02    0.0     0.02    0.0     0.03    0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.0      0.0      0.0      0.27     0.46    0.06    0.06    0.0     0.0     0.0     0.04    0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.04     0.27     0.33    0.0     0.08    0.0     0.02    0.02    0.02    0.0     0.0     0.06    0.0     0.0     0.0     0.04    0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.0      0.01     0.0      0.01     0.33     0.32    0.03    0.13    0.01    0.01    0.01    0.04    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.04     0.02     0.05     0.02     0.32     0.28    0.05    0.04    0.0     0.02    0.03    0.06    0.0     0.0     0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.04     0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.32     0.26    0.04    0.07    0.04    0.04    0.05    0.05    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.02     0.0      0.01     0.37     0.25    0.03    0.01    0.04    0.03    0.04    0.06    0.0     0.04    0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.02     0.01     0.0      0.03     0.38     0.35    0.04    0.07    0.0     0.01    0.02    0.02    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.03     0.33     0.35    0.02    0.0     0.05    0.02    0.02    0.02    0.02    0.01    0.0     0.0     0.0     0.01    0.03    0.02    0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.02     0.02     0.0      0.57     0.29    0.04    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.01     0.34     0.28    0.07    0.01    0.04    0.03    0.05    0.03    0.01    0.03    0.01    0.01    0.0     0.0     0.04    0.0     0.0     0.03    0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.53     0.34    0.01    0.03    0.01    0.0     0.03    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.02     0.01     0.01     0.55     0.32    0.02    0.05    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.55     0.38    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.03     0.0      0.42     0.21    0.07    0.06    0.0     0.01    0.01    0.0     0.0     0.0     0.06    0.04    0.03    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.44     0.34    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.01     0.01     0.01     0.01     0.01     0.34     0.25    0.09    0.02    0.02    0.02    0.05    0.01    0.0     0.02    0.03    0.04    0.02    0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.33     0.25    0.17    0.08    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.4      0.27    0.1     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.37    0.26    0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.11    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.02     0.01     0.02     0.02     0.03     0.06     0.35     0.2     0.06    0.02    0.01    0.03    0.02    0.03    0.02    0.0     0.02    0.0     0.02    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.31     0.24    0.13    0.09    0.0     0.07    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.01     0.0      0.01     0.06     0.33     0.22    0.06    0.04    0.01    0.01    0.03    0.04    0.03    0.03    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.52     0.38    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.04     0.02     0.0      0.02     0.02     0.32     0.26    0.06    0.0     0.0     0.0     0.06    0.09    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.25     0.42    0.17    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.0      0.0      0.47     0.37    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.18     0.45    0.18    0.09    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.06     0.01     0.0      0.07     0.03     0.12     0.12    0.13    0.07    0.0     0.04    0.16    0.1     0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.1      0.0      0.0      0.0      0.1      0.38     0.19    0.1     0.05    0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.48     0.23    0.01    0.01    0.01    0.0     0.01    0.03    0.04    0.11    0.02    0.01    0.0     0.02    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.49     0.43    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.03     0.33     0.23    0.05    0.03    0.01    0.02    0.05    0.0     0.02    0.12    0.03    0.0     0.0     0.01    0.0     0.02    0.01    0.01    0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.4      0.3     0.3     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.51     0.23    0.04    0.0     0.04    0.0     0.02    0.0     0.0     0.08    0.04    0.0     0.0     0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.03     0.0      0.02     0.58     0.27    0.05    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.24     0.28    0.14    0.1     0.0     0.0     0.03    0.1     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.03    0.01    0.0     0.0     0.03    0.65    0.1     0.01    0.0     0.03    0.03    0.01    0.0     0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.32    0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.03    0.29    0.08    0.0     0.0     0.05    0.13    0.0     0.0     0.0     0.0     0.03    0.0    
  7      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.79    0.11    0.01    0.0     0.02    0.01    0.02    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.4     0.07    0.0     0.07    0.0     0.0     0.0     0.0     0.07    0.13    0.0     0.0     0.0     0.13    0.07    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.02    0.79    0.12    0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.14    0.25    0.0     0.02    0.05    0.05    0.0     0.0     0.0     0.0     0.22    0.12    0.0     0.0     0.02    0.11    0.0     0.0     0.02    0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.02    0.02    0.01    0.01    0.04    0.46    0.17    0.02    0.0     0.06    0.01    0.02    0.01    0.0     0.01    0.06    0.01    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.02    0.02    0.01    0.0     0.0     0.01    0.11    0.2     0.03    0.01    0.08    0.09    0.02    0.0     0.01    0.02    0.18    0.08    0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.01    0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.01    0.0     0.03    0.04    0.06    0.01    0.0     0.01    0.11    0.18    0.02    0.01    0.03    0.05    0.01    0.0     0.0     0.0     0.12    0.08    0.01    0.0     0.04    0.1     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.2     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.4     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.07    0.0     0.01    0.08    0.09    0.07    0.01    0.0     0.0     0.18    0.15    0.04    0.03    0.03    0.05    0.07    0.0     0.0     0.01    0.03    0.01    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.43    0.0     0.14    0.14    0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.08    0.02    0.0     0.05    0.03    0.05    0.01    0.02    0.01    0.26    0.17    0.05    0.04    0.01    0.05    0.03    0.02    0.0     0.0     0.04    0.02    0.01    0.01    0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.16    0.28    0.04    0.0     0.08    0.08    0.08    0.0     0.0     0.04    0.0     0.04    0.0     0.0     0.12    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.02    0.01    0.01    0.02    0.04    0.05    0.01    0.0     0.03    0.15    0.13    0.01    0.03    0.06    0.03    0.05    0.06    0.02    0.02    0.05    0.03    0.01    0.01    0.05    0.07    0.01    0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.02    0.02    0.01    0.01    0.01    0.01    0.05    0.15    0.07    0.02    0.02    0.02    0.07    0.07    0.04    0.04    0.08    0.09    0.01    0.01    0.05    0.06    0.03    0.0     0.0     0.01    0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.02    0.02    0.02    0.02    0.13    0.05    0.04    0.03    0.13    0.2     0.0     0.01    0.04    0.01    0.03    0.02    0.01    0.0     0.07    0.02    0.01    0.01    0.01    0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.06    0.41    0.29    0.0     0.12    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.02    0.02    0.07    0.08    0.03    0.03    0.24    0.29    0.02    0.02    0.0     0.03    0.02    0.02    0.03    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.14    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.07    0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.01    0.01    0.0     0.02    0.06    0.08    0.02    0.05    0.27    0.27    0.0     0.05    0.02    0.01    0.01    0.0     0.0     0.0     0.07    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.04    0.02    0.02    0.28    0.13    0.13    0.04    0.04    0.09    0.06    0.02    0.0     0.06    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.01    0.0     0.02    0.04    0.1     0.05    0.04    0.02    0.17    0.15    0.01    0.04    0.04    0.04    0.02    0.01    0.01    0.0     0.04    0.0     0.01    0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.04    0.06    0.02    0.08    0.31    0.22    0.01    0.09    0.01    0.02    0.01    0.02    0.01    0.0     0.02    0.0     0.01    0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.08    0.49    0.14    0.01    0.01    0.04    0.04    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.55    0.09    0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.16    0.39    0.2     0.02    0.0     0.06    0.04    0.0     0.0     0.0     0.08    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.25    0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.13    0.42    0.22    0.02    0.02    0.05    0.02    0.0     0.0     0.0     0.02    0.1     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.05    20    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.13    0.04    0.0     0.02    0.11    0.04    0.0     0.0     0.02    0.02    0.24    0.16    0.0     0.02    0.04    0.02    0.0     0.02    0.02    0.02    0.0     0.0    
  7      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.1     0.02    0.01    0.0     0.04    0.37    0.22    0.02    0.01    0.07    0.01    0.01    0.0     0.01    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.02    0.03    0.0     0.0     0.0     0.01    0.1     0.07    0.03    0.01    0.1     0.04    0.0     0.01    0.01    0.02    0.3     0.12    0.0     0.0     0.05    0.03    0.0     0.0     0.01    0.01    0.0     0.0    
  7      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.04    0.03    0.3     0.24    0.03    0.07    0.06    0.03    0.01    0.0     0.03    0.0     0.06    0.03    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.15    20    0.0     0.04    0.09    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.04    0.0     0.04    0.04    0.09    0.0     0.04    0.17    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.09    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.06    0.02    0.0     0.0     0.04    0.04    0.12    0.36    0.02    0.04    0.06    0.04    0.04    0.02    0.0     0.0     0.06    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.03    0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.21    0.0     0.0     0.31    0.03    0.07    0.03    0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.0     0.04    0.18    0.18    0.04    0.16    0.07    0.0     0.07    0.02    0.0     0.02    0.02    0.04    0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.11    0.07    0.02    0.12    0.11    0.01    0.0     0.0     0.01    0.01    0.08    0.15    0.0     0.0     0.06    0.06    0.07    0.01    0.0     0.04    0.0     0.0    
  7      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.06    0.0     0.02    0.07    0.48    0.06    0.11    0.01    0.05    0.05    0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.15    20    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.08    0.0     0.0     0.05    0.0     0.0     0.11    0.02    0.02    0.11    0.18    0.02    0.03    0.05    0.03    0.03    0.02    0.0     0.02    0.08    0.03    0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.02    0.0     0.0    
  7      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.01    0.02    0.01    0.01    0.06    0.3     0.21    0.08    0.03    0.03    0.02    0.01    0.03    0.01    0.0     0.02    0.03    0.01    0.03    0.03    0.02    0.03    0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.36    0.27    0.27    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.02    0.03    0.07    0.3     0.2     0.08    0.05    0.01    0.01    0.01    0.02    0.0     0.0     0.04    0.02    0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.42    0.23    0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.01    0.01    0.01    0.09    0.22    0.28    0.03    0.0     0.01    0.0     0.0     0.03    0.03    0.0     0.01    0.09    0.01    0.0     0.03    0.04    0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.07    0.41    0.22    0.04    0.04    0.06    0.03    0.03    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.01    0.15    0.07    0.01    0.01    0.1     0.01    0.05    0.08    0.0     0.0     0.04    0.18    0.01    0.01    0.09    0.08    0.0     0.0     0.01    0.02    0.0     0.0    
  7      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.02    0.02    0.08    0.44    0.27    0.06    0.04    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.04    0.03    0.0     0.0     0.03    0.08    0.4     0.18    0.03    0.0     0.05    0.06    0.0     0.0     0.0     0.04    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.26    0.22    0.0     0.04    0.09    0.0     0.0     0.0     0.0     0.04    0.17    0.09    0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.12    0.45    0.16    0.0     0.01    0.04    0.07    0.01    0.0     0.0     0.03    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.13    0.0     0.0     0.0     0.0     0.13    0.2     0.07    0.0     0.13    0.0     0.0     0.0     0.0     0.07    0.13    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0    
  7      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.12    0.46    0.17    0.02    0.01    0.12    0.02    0.01    0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.01    0.0     0.0     0.01    0.13    0.28    0.0     0.01    0.09    0.04    0.01    0.0     0.03    0.01    0.23    0.03    0.01    0.01    0.02    0.01    0.0     0.0     0.01    0.01    0.01    0.0    
  7      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.08    0.0     0.01    0.0     0.11    0.25    0.24    0.04    0.03    0.08    0.0     0.02    0.01    0.01    0.0     0.03    0.01    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.02    0.01    0.01    0.01    0.01    0.02    0.18    0.17    0.01    0.01    0.1     0.04    0.0     0.01    0.07    0.04    0.16    0.07    0.01    0.01    0.03    0.01    0.0     0.0     0.0     0.01    0.0     0.0    
  7      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.01    0.04    0.0     0.01    0.0     0.01    0.04    0.25    0.25    0.05    0.08    0.07    0.04    0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.16    0.08    0.0     0.04    0.08    0.08    0.0     0.0     0.0     0.0     0.04    0.2     0.0     0.0     0.04    0.04    0.04    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.29    0.24    0.08    0.11    0.0     0.05    0.05    0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.21    0.25    0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.25    0.12    0.0     0.0     0.04    0.0     0.04    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.06    0.32    0.29    0.06    0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.06    0.03    0.0     0.0     0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.21    0.24    0.07    0.04    0.05    0.0     0.0     0.01    0.04    0.0     0.12    0.07    0.0     0.01    0.02    0.02    0.03    0.01    0.01    0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.03    0.01    0.01    0.06    0.38    0.14    0.1     0.02    0.04    0.04    0.03    0.03    0.0     0.01    0.01    0.01    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.01    0.02    0.28    0.25    0.01    0.05    0.09    0.03    0.01    0.02    0.02    0.01    0.08    0.01    0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.05    0.33    0.31    0.03    0.06    0.01    0.04    0.01    0.01    0.0     0.0     0.06    0.01    0.0     0.01    0.0     0.02    0.01    0.0     0.01    0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.06    0.48    0.09    0.21    0.0     0.06    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.03    0.01    0.01    0.05    0.44    0.15    0.07    0.05    0.04    0.01    0.04    0.01    0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.48    0.19    0.05    0.14    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.06    0.03    0.3     0.34    0.04    0.06    0.0     0.01    0.04    0.01    0.0     0.01    0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.04    0.04    0.29    0.35    0.14    0.08    0.03    0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.04    0.11    0.18    0.02    0.02    0.08    0.02    0.06    0.01    0.0     0.0     0.08    0.14    0.0     0.04    0.08    0.02    0.0     0.0     0.01    0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.02    0.0     0.01    0.1     0.3     0.24    0.09    0.03    0.04    0.06    0.03    0.03    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.03    0.0     0.01    0.0     0.02    0.07    0.31    0.34    0.08    0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.01    0.05    0.05    0.34    0.4     0.05    0.01    0.02    0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.04    0.0     0.01    0.02    0.05    0.09    0.27    0.3     0.06    0.04    0.04    0.04    0.02    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.0     0.0     0.33    0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.02    0.0     0.01    0.03    0.1     0.35    0.3     0.06    0.02    0.02    0.01    0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.08    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.04    0.44    0.28    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.01    0.02    0.01    0.03    0.0     0.02    0.05    0.04    0.33    0.32    0.03    0.02    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.17    0.0     0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.17    0.33    0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.02    0.02    0.0     0.0     0.02    0.02    0.05    0.4     0.31    0.04    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.25    0.0     0.25    0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.04    0.01    0.02    0.04    0.01    0.01    0.02    0.03    0.05    0.26    0.33    0.05    0.03    0.03    0.0     0.02    0.02    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.29    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.05    0.01    0.01    0.03    0.01    0.01    0.04    0.02    0.29    0.27    0.08    0.05    0.03    0.02    0.0     0.02    0.0     0.0     0.01    0.01    0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.03    0.03    0.0     0.09    0.0     0.0     0.06    0.15    0.29    0.09    0.03    0.06    0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.03    0.03    0.01    0.03    0.02    0.04    0.03    0.04    0.29    0.22    0.07    0.05    0.02    0.02    0.0     0.01    0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.2     0.2     0.2     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.03    0.03    0.0     0.06    0.0     0.06    0.21    0.24    0.06    0.0     0.12    0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.02    0.03    0.06    0.4     0.27    0.07    0.01    0.03    0.0     0.01    0.01    0.02    0.0     0.0     0.01    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.1     0.3     0.1     0.1     0.1     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.03    0.02    0.01    0.03    0.01    0.03    0.05    0.05    0.16    0.25    0.04    0.04    0.04    0.03    0.04    0.04    0.02    0.0     0.02    0.04    0.0     0.01    0.01    0.01    0.0     0.01    0.0     0.01    0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.0     0.0     0.03    0.04    0.09    0.24    0.28    0.11    0.01    0.04    0.03    0.0     0.03    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.03    0.01    0.01    0.0     0.02    0.06    0.09    0.3     0.23    0.1     0.02    0.01    0.01    0.0     0.01    0.0     0.01    0.02    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.03    0.34    0.27    0.1     0.03    0.07    0.0     0.0     0.0     0.02    0.02    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.01    0.0     0.02    0.07    0.25    0.4     0.1     0.0     0.06    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.23    0.27    0.27    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.02    0.0     0.03    0.08    0.25    0.35    0.03    0.03    0.03    0.02    0.02    0.0     0.0     0.0     0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0    
  8      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.3     0.3     0.15    0.07    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.03    0.01    0.01    0.06    0.31    0.29    0.12    0.03    0.01    0.04    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0    
  8      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.04    0.35    0.29    0.1     0.05    0.06    0.04    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.08    0.0     0.04    0.02    0.0     0.32    0.32    0.04    0.0     0.02    0.04    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.05    0.38    0.33    0.07    0.03    0.07    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.04    0.06    0.0     0.06    0.17    0.38    0.0     0.04    0.02    0.06    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0    
  8      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.05    0.2     0.15    0.1     0.15    0.1     0.05    0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.05    0.05    0.2     0.35    0.2     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.05    0.0     0.0     0.32    0.27    0.09    0.05    0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.04    0.09    0.0     0.0     0.03    0.03    0.02    0.02    0.08    0.29    0.22    0.07    0.04    0.01    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.02    0.01    0.0     0.01    0.03    0.02    0.33    0.26    0.12    0.05    0.04    0.01    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.03    0.04    0.03    0.0     0.04    0.05    0.0     0.03    0.06    0.21    0.16    0.09    0.04    0.02    0.01    0.02    0.0     0.01    0.01    0.02    0.03    0.01    0.0     0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.04    0.03    0.01    0.06    0.4     0.2     0.06    0.01    0.03    0.04    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.09    0.01    0.06    0.01    0.04    0.07    0.1     0.13    0.13    0.09    0.03    0.0     0.03    0.0     0.0     0.01    0.01    0.04    0.04    0.04    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.02    0.06    0.04    0.12    0.32    0.18    0.04    0.0     0.1     0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.03    0.05    0.03    0.0     0.03    0.0     0.05    0.0     0.05    0.14    0.19    0.08    0.22    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.06    0.0     0.0     0.03    0.26    0.26    0.13    0.1     0.0     0.0     0.03    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.03    0.02    0.0     0.02    0.01    0.02    0.05    0.02    0.07    0.07    0.07    0.09    0.16    0.21    0.11    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.02    0.05    0.03    0.0     0.15    0.32    0.29    0.03    0.02    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.06    0.29    0.38    0.08    0.04    0.04    0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.03    0.05    0.29    0.28    0.13    0.03    0.03    0.03    0.0     0.03    0.0     0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.12    0.34    0.3     0.07    0.04    0.01    0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.42    0.29    0.12    0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.02    0.03    0.06    0.38    0.26    0.05    0.04    0.03    0.0     0.0     0.01    0.0     0.01    0.04    0.02    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0    
  8      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.05    0.45    0.23    0.11    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.01    0.0     0.0     0.03    0.0     0.0     0.01    0.01    0.03    0.01    0.07    0.26    0.28    0.1     0.06    0.01    0.01    0.01    0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.01    0.02    0.0     0.0     0.01    0.05    0.01    0.0     0.01    0.34    0.22    0.09    0.11    0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.04    0.08    0.0     0.04    0.04    0.21    0.29    0.06    0.04    0.02    0.02    0.02    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.05    0.01    0.02    0.04    0.01    0.03    0.06    0.28    0.22    0.08    0.1     0.04    0.02    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.09    0.09    0.09    0.09    0.36    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.03    0.06    0.0     0.0     0.03    0.03    0.06    0.0     0.26    0.23    0.06    0.03    0.0     0.06    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.12    0.04    0.38    0.19    0.12    0.0     0.04    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.0     0.0     0.0     0.04    0.0     0.02    0.04    0.16    0.34    0.06    0.1     0.08    0.02    0.04    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.04    0.02    0.0     0.02    0.04    0.02    0.0     0.06    0.46    0.19    0.04    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.02    0.14    0.28    0.32    0.07    0.04    0.05    0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.04    0.01    0.0     0.01    0.0     0.07    0.11    0.21    0.21    0.12    0.02    0.05    0.02    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.09    0.07    0.1     0.33    0.32    0.01    0.02    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.03    0.06    0.03    0.03    0.03    0.03    0.19    0.22    0.11    0.03    0.0     0.03    0.0     0.03    0.0     0.0     0.03    0.03    0.03    0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.06    0.1     0.02    0.08    0.29    0.23    0.0     0.04    0.02    0.0     0.04    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.38    0.24    0.08    0.03    0.03    0.03    0.03    0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.05    0.0     0.0     0.05    0.02    0.03    0.02    0.08    0.27    0.17    0.07    0.03    0.08    0.0     0.0     0.0     0.07    0.0     0.0     0.03    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.01    0.01    0.01    0.01    0.01    0.01    0.03    0.05    0.01    0.04    0.04    0.03    0.07    0.23    0.27    0.08    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.05    0.0     0.0     0.03    0.02    0.0     0.03    0.03    0.03    0.05    0.04    0.12    0.31    0.15    0.0     0.03    0.05    0.03    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.03    0.08    0.31    0.24    0.1     0.03    0.04    0.02    0.0     0.01    0.0     0.01    0.01    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.04    0.02    0.01    0.01    0.01    0.02    0.02    0.02    0.03    0.35    0.26    0.06    0.01    0.02    0.0     0.0     0.01    0.02    0.0     0.01    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.05    0.05    0.11    0.24    0.29    0.07    0.01    0.02    0.01    0.02    0.03    0.01    0.01    0.01    0.04    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.02    0.07    0.35    0.33    0.02    0.05    0.02    0.0     0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.01    0.0     0.01    0.01    0.01    0.02    0.06    0.1     0.32    0.22    0.08    0.02    0.04    0.03    0.02    0.02    0.01    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.01    0.01    0.01    0.0     0.02    0.02    0.03    0.02    0.35    0.3     0.07    0.04    0.02    0.02    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.02    0.01    0.03    0.03    0.06    0.3     0.28    0.07    0.01    0.04    0.02    0.01    0.01    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0    
  9      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.03    0.01    0.01    0.03    0.01    0.0     0.02    0.05    0.36    0.23    0.03    0.02    0.03    0.02    0.01    0.0     0.01    0.01    0.03    0.01    0.0     0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.02    0.02    0.02    0.04    0.06    0.31    0.3     0.06    0.01    0.02    0.02    0.02    0.01    0.0     0.0     0.04    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.03    0.01    0.02    0.02    0.03    0.02    0.03    0.06    0.03    0.02    0.01    0.04    0.25    0.15    0.12    0.04    0.01    0.01    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.01    0.0     0.02    0.01    0.01    0.0     0.02    0.05    0.22    0.26    0.06    0.07    0.04    0.02    0.02    0.0     0.01    0.01    0.02    0.05    0.02    0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.03    0.03    0.06    0.0     0.03    0.0     0.0     0.03    0.03    0.28    0.14    0.14    0.06    0.0     0.08    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.02    0.02    0.0     0.01    0.01    0.0     0.01    0.02    0.03    0.33    0.26    0.05    0.03    0.03    0.01    0.03    0.0     0.01    0.01    0.03    0.03    0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.01    0.01    0.0    
  9      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.02    0.03    0.02    0.03    0.02    0.01    0.0     0.01    0.06    0.3     0.21    0.09    0.02    0.07    0.02    0.0     0.03    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.01    0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.02    0.02    0.01    0.01    0.02    0.04    0.26    0.31    0.08    0.02    0.01    0.03    0.02    0.0     0.01    0.01    0.02    0.03    0.01    0.0     0.01    0.02    0.01    0.0     0.01    0.01    0.01    0.0    
  9      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.01    0.01    0.03    0.05    0.0     0.03    0.01    0.02    0.05    0.01    0.02    0.15    0.23    0.13    0.03    0.04    0.02    0.02    0.02    0.02    0.0     0.01    0.02    0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.02    0.01    0.01    0.01    0.02    0.01    0.02    0.03    0.02    0.06    0.22    0.26    0.06    0.05    0.06    0.01    0.01    0.04    0.02    0.0     0.02    0.01    0.0     0.0     0.02    0.03    0.02    0.0     0.01    0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.04    0.04    0.04    0.03    0.08    0.2     0.27    0.04    0.04    0.06    0.02    0.04    0.0     0.03    0.02    0.04    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.01    0.03    0.01    0.04    0.0     0.01    0.29    0.2     0.11    0.01    0.03    0.01    0.01    0.08    0.01    0.01    0.03    0.01    0.0     0.0     0.01    0.0     0.03    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.05    0.07    0.02    0.09    0.09    0.25    0.14    0.07    0.02    0.02    0.02    0.02    0.05    0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.0     0.0     0.01    0.02    0.01    0.0     0.05    0.02    0.02    0.32    0.18    0.08    0.05    0.02    0.05    0.01    0.03    0.02    0.0     0.02    0.02    0.0     0.01    0.02    0.0     0.01    0.01    0.01    0.01    0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.02    0.08    0.06    0.12    0.26    0.1     0.03    0.07    0.04    0.06    0.01    0.02    0.0     0.03    0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.02    0.02    0.04    0.02    0.04    0.21    0.29    0.08    0.04    0.02    0.03    0.03    0.03    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.01    0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.04    0.04    0.03    0.04    0.01    0.0     0.01    0.01    0.06    0.08    0.21    0.03    0.1     0.06    0.08    0.06    0.03    0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.03    0.01    0.01    0.03    0.03    0.28    0.28    0.09    0.0     0.04    0.02    0.03    0.01    0.0     0.02    0.02    0.0     0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.03    0.01    0.0     0.01    0.03    0.03    0.01    0.02    0.04    0.22    0.27    0.08    0.02    0.03    0.05    0.0     0.0     0.01    0.02    0.05    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.01    0.0    
  9      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.01    0.01    0.02    0.0     0.01    0.03    0.07    0.27    0.31    0.12    0.02    0.01    0.02    0.02    0.02    0.0     0.01    0.0     0.01    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.01    0.02    0.0     0.01    0.0     0.02    0.06    0.0     0.01    0.05    0.02    0.01    0.0     0.01    0.22    0.26    0.08    0.04    0.02    0.04    0.0     0.0     0.0     0.01    0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0    
  9      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.02    0.04    0.2     0.42    0.11    0.04    0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.03    0.01    0.0     0.0     0.03    0.17    0.31    0.04    0.03    0.04    0.06    0.02    0.01    0.0     0.01    0.06    0.04    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.01    0.01    0.0    
  9      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.01    0.01    0.02    0.02    0.05    0.29    0.29    0.07    0.01    0.03    0.02    0.02    0.0     0.01    0.0     0.02    0.03    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.03    0.16    0.3     0.05    0.04    0.04    0.08    0.03    0.0     0.0     0.02    0.03    0.05    0.0     0.01    0.0     0.04    0.0     0.0     0.0     0.02    0.02    0.0    
  9      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.04    0.04    0.0     0.03    0.03    0.17    0.36    0.06    0.04    0.01    0.01    0.01    0.03    0.0     0.0     0.06    0.01    0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.03    0.0     0.0    
  9      0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.06    0.01    0.01    0.01    0.04    0.24    0.17    0.09    0.03    0.1     0.07    0.0     0.01    0.01    0.01    0.01    0.0     0.01    0.0     0.01    0.0     0.01    0.01    0.03    0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.01    0.01    0.01    0.03    0.02    0.01    0.01    0.05    0.2     0.26    0.12    0.0     0.02    0.05    0.03    0.0     0.01    0.0     0.03    0.05    0.02    0.01    0.01    0.02    0.0     0.0     0.0     0.01    0.01    0.0    
  9      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.06    0.04    0.02    0.02    0.0     0.16    0.18    0.06    0.08    0.04    0.08    0.04    0.02    0.0     0.0     0.02    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.0     0.0    
  9      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.05    0.03    0.03    0.03    0.12    0.4     0.0     0.03    0.05    0.05    0.0     0.0     0.0     0.0     0.07    0.05    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.05    0.0     0.0     0.01    0.05    0.04    0.01    0.04    0.18    0.15    0.07    0.04    0.01    0.05    0.01    0.03    0.03    0.0     0.04    0.02    0.0     0.01    0.0     0.0     0.03    0.01    0.04    0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.02    0.02    0.0     0.02    0.01    0.08    0.25    0.34    0.06    0.0     0.01    0.02    0.02    0.01    0.01    0.02    0.02    0.04    0.01    0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.0     0.0    
  9      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.05    0.02    0.0     0.0     0.02    0.0     0.05    0.02    0.02    0.24    0.12    0.02    0.0     0.0     0.07    0.02    0.0     0.02    0.07    0.0     0.05    0.0     0.0     0.0     0.1     0.02    0.02    0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.01    0.02    0.01    0.04    0.04    0.03    0.01    0.06    0.12    0.27    0.07    0.06    0.02    0.02    0.02    0.01    0.01    0.01    0.03    0.03    0.01    0.0     0.02    0.02    0.02    0.0     0.01    0.01    0.01    0.0    
  9      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.04    0.0     0.0     0.02    0.0     0.05    0.39    0.11    0.07    0.09    0.05    0.02    0.07    0.0     0.0     0.02    0.02    0.04    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.02    0.0     0.01    0.01    0.03    0.03    0.03    0.02    0.02    0.2     0.22    0.06    0.04    0.02    0.07    0.03    0.02    0.02    0.0     0.04    0.02    0.0     0.0     0.02    0.02    0.01    0.01    0.02    0.01    0.0     0.0    
  9      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.03    0.0     0.0     0.0     0.08    0.03    0.19    0.3     0.05    0.03    0.03    0.05    0.05    0.0     0.08    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.02    0.03    0.05    0.05    0.03    0.19    0.23    0.12    0.08    0.02    0.05    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.03    0.0     0.0     0.03    0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.0     0.01    0.03    0.07    0.13    0.33    0.05    0.02    0.06    0.0     0.05    0.02    0.05    0.02    0.06    0.02    0.02    0.01    0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.02    0.01    0.01    0.01    0.05    0.36    0.15    0.07    0.06    0.02    0.0     0.01    0.01    0.01    0.01    0.02    0.04    0.03    0.0     0.03    0.04    0.02    0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.07    0.07    0.4     0.21    0.07    0.02    0.02    0.02    0.0     0.05    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.02    0.01    0.0     0.01    0.02    0.0     0.01    0.05    0.02    0.31    0.25    0.09    0.06    0.04    0.01    0.0     0.0     0.01    0.02    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.02    0.02    0.02    0.05    0.24    0.33    0.11    0.0     0.01    0.03    0.02    0.01    0.0     0.0     0.06    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.02    0.0    
  9      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.0     0.01    0.02    0.01    0.04    0.04    0.06    0.37    0.24    0.07    0.01    0.02    0.01    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0    
  9      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.08    0.27    0.19    0.12    0.0     0.08    0.08    0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.04    0.0    
  9      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.01    0.06    0.31    0.35    0.1     0.02    0.04    0.01    0.0     0.01    0.01    0.01    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.02    0.03    0.02    0.01    0.0     0.02    0.03    0.02    0.03    0.28    0.2     0.04    0.0     0.03    0.03    0.01    0.01    0.04    0.0     0.04    0.05    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.02    0.01    0.0    
  9      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.05    0.04    0.01    0.04    0.01    0.28    0.23    0.1     0.01    0.03    0.01    0.04    0.01    0.0     0.0     0.03    0.04    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.08    0.02    0.0     0.0     0.02    0.17    0.29    0.03    0.03    0.09    0.06    0.02    0.02    0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.02    0.0    
  9      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.01    0.01    0.03    0.03    0.04    0.19    0.3     0.05    0.01    0.01    0.04    0.04    0.03    0.01    0.0     0.03    0.03    0.0     0.01    0.01    0.03    0.01    0.0     0.0     0.0     0.01    0.0    
  9      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.02    0.0     0.0     0.02    0.05    0.0     0.0     0.07    0.22    0.18    0.05    0.05    0.08    0.03    0.07    0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0    
  9      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.0     0.04    0.0     0.04    0.04    0.02    0.32    0.26    0.02    0.02    0.02    0.0     0.04    0.0     0.0     0.02    0.02    0.0     0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.05    0.05    0.0     0.15    0.25    0.1     0.05    0.05    0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.09    0.04    0.06    0.06    0.09    0.19    0.09    0.04    0.0     0.09    0.11    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.04    0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.07    0.03    0.02    0.03    0.02    0.05    0.04    0.04    0.12    0.16    0.1     0.04    0.05    0.04    0.03    0.02    0.02    0.01    0.0     0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.03    0.01    0.0     0.05    0.06    0.24    0.32    0.07    0.02    0.06    0.03    0.03    0.01    0.0     0.01    0.0     0.03    0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.05    0.03    0.0     0.03    0.03    0.0     0.0     0.03    0.11    0.11    0.05    0.0     0.0     0.11    0.05    0.05    0.03    0.05    0.05    0.03    0.0     0.0     0.0     0.05    0.08    0.0     0.03    0.03    0.0     0.0    
  9      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.02    0.02    0.01    0.01    0.03    0.07    0.16    0.21    0.11    0.05    0.04    0.04    0.02    0.02    0.01    0.0     0.01    0.05    0.03    0.01    0.03    0.02    0.0     0.0     0.02    0.01    0.0     0.0    
  9      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.06    0.0     0.06    0.03    0.14    0.29    0.09    0.0     0.03    0.0     0.0     0.0     0.06    0.03    0.09    0.0     0.0     0.03    0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.0     0.03    0.24    0.21    0.18    0.05    0.02    0.0     0.02    0.03    0.0     0.02    0.0     0.0     0.02    0.02    0.03    0.03    0.0     0.0     0.02    0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.3     0.25    0.05    0.1     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.02    0.01    0.04    0.01    0.04    0.24    0.27    0.1     0.04    0.03    0.01    0.0     0.01    0.03    0.01    0.01    0.01    0.01    0.01    0.03    0.04    0.01    0.0     0.01    0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.0     0.0     0.04    0.06    0.13    0.22    0.28    0.07    0.01    0.0     0.01    0.03    0.03    0.01    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.01    0.02    0.07    0.25    0.21    0.08    0.04    0.01    0.04    0.02    0.01    0.01    0.0     0.01    0.06    0.01    0.0     0.02    0.07    0.01    0.0     0.01    0.01    0.0     0.0    
  9      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.02    0.0     0.0     0.02    0.07    0.34    0.24    0.1     0.07    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.03    0.03    0.0     0.0     0.02    0.01    0.0     0.01    0.02    0.04    0.21    0.19    0.04    0.03    0.04    0.05    0.02    0.01    0.0     0.02    0.05    0.05    0.01    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.07    0.0     0.05    0.04    0.05    0.24    0.28    0.04    0.07    0.04    0.03    0.0     0.03    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.04    0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.05    0.01    0.2     0.25    0.05    0.01    0.04    0.03    0.01    0.02    0.01    0.0     0.05    0.05    0.02    0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.1     0.0     0.0     0.0     0.1     0.0     0.1     0.3     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.02    0.02    0.01    0.01    0.0     0.02    0.01    0.01    0.03    0.03    0.18    0.3     0.1     0.01    0.03    0.04    0.02    0.03    0.03    0.0     0.03    0.03    0.01    0.0     0.02    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.02    0.0     0.04    0.0     0.04    0.02    0.1     0.25    0.17    0.06    0.02    0.04    0.08    0.02    0.02    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.0    
  10     4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.03    0.02    0.0     0.01    0.02    0.01    0.01    0.02    0.04    0.19    0.22    0.09    0.04    0.04    0.03    0.03    0.02    0.01    0.0     0.03    0.04    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.01    0.01    0.01    0.02    0.05    0.02    0.02    0.02    0.01    0.05    0.28    0.24    0.06    0.02    0.01    0.02    0.02    0.0     0.0     0.0     0.02    0.04    0.02    0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.01    0.0    
  10     4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.03    0.0     0.01    0.0     0.04    0.01    0.02    0.02    0.02    0.17    0.21    0.01    0.11    0.09    0.03    0.03    0.01    0.0     0.0     0.01    0.08    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0    
  10     4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.06    0.03    0.03    0.0     0.03    0.03    0.24    0.26    0.06    0.15    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.05    0.02    0.03    0.21    0.1     0.05    0.03    0.08    0.07    0.02    0.03    0.02    0.0     0.08    0.03    0.0     0.0     0.03    0.05    0.02    0.02    0.02    0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.11    0.0     0.11    0.22    0.0     0.11    0.22    0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.03    0.37    0.11    0.06    0.03    0.06    0.0     0.0     0.0     0.03    0.03    0.03    0.0     0.0     0.0     0.06    0.06    0.0     0.03    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.04    0.04    0.35    0.29    0.12    0.04    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.01    0.02    0.0     0.01    0.02    0.02    0.01    0.02    0.03    0.04    0.12    0.23    0.02    0.03    0.07    0.06    0.01    0.01    0.0     0.03    0.06    0.0     0.02    0.01    0.02    0.06    0.0     0.0     0.01    0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.03    0.01    0.01    0.01    0.01    0.02    0.04    0.1     0.19    0.21    0.1     0.05    0.05    0.03    0.03    0.0     0.0     0.0     0.01    0.03    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.03    0.01    0.01    0.02    0.02    0.18    0.23    0.01    0.04    0.05    0.03    0.01    0.03    0.01    0.03    0.09    0.01    0.0     0.01    0.06    0.04    0.0     0.01    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.03    0.32    0.27    0.11    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.02    0.06    0.26    0.11    0.06    0.02    0.05    0.09    0.0     0.02    0.03    0.0     0.06    0.02    0.0     0.0     0.06    0.02    0.03    0.03    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.21    0.36    0.14    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.06    0.25    0.22    0.03    0.12    0.0     0.03    0.0     0.03    0.0     0.0     0.03    0.03    0.0     0.03    0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.12    0.05    0.29    0.21    0.1     0.05    0.0     0.02    0.02    0.0     0.05    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.01    0.01    0.01    0.07    0.2     0.24    0.05    0.06    0.05    0.05    0.02    0.02    0.03    0.01    0.05    0.01    0.0     0.02    0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.01    0.03    0.05    0.06    0.21    0.2     0.08    0.04    0.02    0.03    0.04    0.02    0.04    0.02    0.02    0.02    0.02    0.01    0.02    0.03    0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.01    0.0     0.03    0.05    0.0     0.01    0.06    0.08    0.21    0.17    0.1     0.04    0.04    0.04    0.01    0.0     0.01    0.0     0.03    0.01    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.01    0.0     0.01   
  10     0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.0     0.0     0.04    0.03    0.0     0.07    0.24    0.29    0.06    0.01    0.04    0.03    0.01    0.01    0.0     0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0    
  10     0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.04    0.0     0.02    0.06    0.06    0.18    0.2     0.06    0.02    0.08    0.04    0.02    0.02    0.0     0.02    0.04    0.06    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.02    0.29    0.33    0.02    0.02    0.03    0.02    0.02    0.0     0.0     0.0     0.02    0.07    0.02    0.0     0.0     0.03    0.0     0.0     0.02    0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.07    0.0     0.02    0.0     0.02    0.05    0.0     0.03    0.03    0.07    0.2     0.23    0.13    0.0     0.02    0.02    0.02    0.0     0.03    0.0     0.02    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.02    0.0     0.0     0.01    0.01    0.03    0.0     0.01    0.02    0.01    0.02    0.03    0.05    0.22    0.25    0.04    0.01    0.03    0.03    0.02    0.01    0.0     0.01    0.02    0.08    0.0     0.0     0.01    0.01    0.01    0.0     0.01    0.01    0.01    0.0    
  10     0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.03    0.01    0.03    0.04    0.06    0.27    0.24    0.06    0.04    0.02    0.04    0.01    0.01    0.0     0.01    0.01    0.03    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.01    0.01    0.0     0.01    0.01    0.11    0.33    0.35    0.05    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.28    0.34    0.02    0.0     0.04    0.04    0.0     0.04    0.0     0.02    0.0     0.04    0.02    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.04    0.0     0.0     0.01    0.08    0.03    0.0     0.03    0.13    0.16    0.12    0.06    0.01    0.06    0.04    0.0     0.05    0.0     0.0     0.08    0.03    0.03    0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.0    
  10     0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.06    0.02    0.15    0.26    0.11    0.11    0.04    0.04    0.02    0.02    0.0     0.0     0.02    0.04    0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.04    0.0     0.04    0.09    0.06    0.17    0.17    0.06    0.0     0.0     0.09    0.02    0.02    0.0     0.02    0.06    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.04    0.0     0.0    
  10     0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.04    0.0     0.0     0.0     0.04    0.0     0.04    0.04    0.24    0.2     0.08    0.08    0.0     0.04    0.0     0.0     0.0     0.0     0.04    0.04    0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.03    0.02    0.02    0.0     0.05    0.05    0.03    0.02    0.07    0.13    0.2     0.1     0.0     0.02    0.03    0.05    0.02    0.0     0.02    0.0     0.07    0.02    0.02    0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.0    
  10     0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.01    0.04    0.01    0.0     0.02    0.04    0.01    0.05    0.06    0.06    0.29    0.16    0.03    0.04    0.0     0.04    0.01    0.03    0.01    0.0     0.01    0.03    0.01    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.01    0.03    0.03    0.09    0.06    0.33    0.17    0.1     0.0     0.01    0.04    0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.04    0.04    0.02    0.04    0.0     0.07    0.25    0.25    0.02    0.04    0.02    0.05    0.02    0.02    0.02    0.0     0.02    0.02    0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.01    0.0     0.01    0.01    0.0     0.03    0.3     0.17    0.09    0.06    0.01    0.04    0.03    0.03    0.01    0.0     0.01    0.04    0.03    0.02    0.01    0.04    0.0     0.0     0.01    0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.04    0.0     0.07    0.26    0.17    0.09    0.09    0.02    0.04    0.02    0.07    0.04    0.0     0.04    0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.02    0.02    0.1     0.08    0.19    0.13    0.02    0.05    0.0     0.03    0.1     0.02    0.02    0.0     0.0     0.05    0.03    0.0     0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.17    0.34    0.1     0.1     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.0     0.01    0.03    0.03    0.08    0.29    0.24    0.09    0.07    0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.05    0.01    0.03    0.01    0.02    0.02    0.05    0.1     0.19    0.16    0.03    0.03    0.02    0.08    0.07    0.02    0.04    0.03    0.01    0.02    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.03    0.04    0.07    0.03    0.08    0.14    0.21    0.14    0.04    0.04    0.0     0.0     0.03    0.01    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.04    0.02    0.0     0.02    0.0     0.0     0.0     0.04    0.04    0.21    0.23    0.09    0.04    0.04    0.0     0.02    0.02    0.0     0.0     0.04    0.04    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.03    0.08    0.24    0.29    0.11    0.05    0.0     0.03    0.03    0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.06    0.08    0.01    0.0     0.0     0.01    0.0     0.0     0.04    0.03    0.04    0.17    0.15    0.07    0.06    0.06    0.04    0.04    0.0     0.01    0.0     0.03    0.01    0.01    0.0     0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.05    0.2     0.55    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0    
  10     0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.06    0.11    0.0     0.06    0.06    0.0     0.17    0.22    0.17    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.02    0.0     0.03    0.07    0.38    0.13    0.12    0.05    0.03    0.02    0.02    0.02    0.0     0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.02    0.0     0.05    0.03    0.05    0.03    0.05    0.03    0.18    0.24    0.05    0.06    0.02    0.0     0.02    0.0     0.02    0.0     0.03    0.06    0.02    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.03    0.0     0.03    0.03    0.25    0.34    0.09    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.05    0.14    0.19    0.19    0.0     0.05    0.0     0.0     0.05    0.0     0.05    0.0     0.0     0.0     0.14    0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.07    0.1     0.1     0.17    0.31    0.07    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.31    0.19    0.0     0.12    0.08    0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.12    0.44    0.19    0.06    0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.14    0.07    0.07    0.0     0.0     0.14    0.0     0.0     0.0     0.07    0.0     0.0     0.07    0.14    0.07    0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.14    0.18    0.32    0.11    0.07    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.0     0.02    0.03    0.0     0.0     0.02    0.0     0.02    0.07    0.02    0.05    0.31    0.16    0.03    0.02    0.02    0.07    0.02    0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.03    0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.24    0.1     0.14    0.24    0.05    0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.03    0.03    0.1     0.26    0.28    0.06    0.06    0.04    0.01    0.04    0.01    0.01    0.0     0.0     0.01    0.0     0.01    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.05    0.04    0.31    0.13    0.07    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.02    0.0     0.02    0.09    0.09    0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.06    0.35    0.25    0.07    0.0     0.01    0.04    0.01    0.03    0.0     0.01    0.0     0.01    0.0     0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.05    0.11    0.26    0.05    0.16    0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.21    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.08    0.04    0.04    0.12    0.32    0.08    0.04    0.0     0.08    0.0     0.04    0.0     0.0     0.0     0.04    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.22    0.22    0.19    0.15    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.04    0.04    0.04    0.0     0.04    0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.02    0.0     0.06    0.13    0.25    0.08    0.08    0.0     0.02    0.04    0.1     0.0     0.06    0.04    0.04    0.02    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.05    0.02    0.12    0.26    0.17    0.14    0.02    0.02    0.0     0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    


==> Table7.txt <==
  -99.9    -99.9    -99.9    -99.9    -99.9   -99.9   -99.9   -1.075   -1.025   -0.975   -0.925   -0.875   -0.825   -0.775   -0.725   -0.675   -0.625   -0.575   -0.525   -0.475   -0.425   -0.375   -0.325   -0.275   -0.225   -0.175   -0.125   -0.075   -0.025   0.025   0.075   0.125   0.175   0.225   0.275   0.325   0.375   0.425   0.475   0.525   0.575   0.625   0.675   0.725   0.775   0.825   0.875   0.925   0.975   1.025  
  7      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.29     0.33    0.15    0.0     0.05    0.05    0.07    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.45     0.31    0.01    0.0     0.07    0.13    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.39     0.31    0.01    0.01    0.03    0.18    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.04    0.78    0.0     0.0     0.0     0.0     0.0     0.07    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.01     0.0      0.01     0.03     0.02     0.01     0.0      0.01     0.33     0.21    0.02    0.01    0.02    0.07    0.01    0.01    0.0     0.03    0.16    0.02    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.03    0.0     0.0     0.11    0.07    0.0     0.03    0.08    0.01    0.27    0.21    0.0     0.01    0.07    0.07    0.0     0.0     0.01    0.01    0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.15     0.0      0.02     0.06     0.07     0.03     0.02     0.0      0.23     0.2     0.09    0.05    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.09     0.06     0.0      0.04     0.09     0.13     0.0      0.0      0.25     0.08    0.04    0.06    0.0     0.02    0.04    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.14     0.03     0.01     0.04     0.01     0.03     0.03     0.0      0.23     0.18    0.07    0.01    0.05    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.02     0.03     0.17     0.14     0.0      0.02     0.28     0.16    0.02    0.01    0.01    0.0     0.0     0.02    0.03    0.01    0.02    0.05    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.01     0.01     0.0      0.03     0.06     0.11    0.02    0.02    0.06    0.07    0.03    0.07    0.03    0.0     0.17    0.07    0.0     0.0     0.05    0.14    0.01    0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.25    10    0.01     0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.02     0.0      0.0      0.0      0.01     0.04     0.02     0.02     0.0      0.04     0.1      0.04     0.0      0.45     0.17    0.02    0.03    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.05     0.0      0.01     0.09     0.06     0.05     0.02     0.41     0.18    0.02    0.03    0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.67     0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.05     0.0      0.01     0.07     0.06     0.07     0.02     0.36     0.25    0.0     0.01    0.01    0.01    0.02    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.0      0.0      0.0      0.43     0.07    0.07    0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.21    0.07    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.01     0.02     0.04     0.12     0.04     0.0      0.51     0.18    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.49     0.3     0.04    0.0     0.03    0.03    0.0     0.01    0.0     0.0     0.03    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.03     0.0      0.0      0.03     0.02     0.01     0.0      0.0      0.3      0.52    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.0      0.0      0.4      0.55    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.35     0.6     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09    0.0     0.0     0.73    0.0     0.0     0.0     0.0     0.0     0.18    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.04     0.01     0.0      0.0      0.01     0.43     0.37    0.0     0.0     0.02    0.01    0.01    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.06     0.01     0.01     0.06    0.0     0.0     0.09    0.08    0.0     0.1     0.15    0.0     0.34    0.05    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.0      0.0      0.02     0.04     0.02     0.01     0.07     0.0      0.02     0.31     0.1     0.05    0.07    0.05    0.05    0.05    0.04    0.01    0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.02     0.0      0.01     0.0      0.01     0.27     0.2     0.07    0.05    0.02    0.07    0.05    0.04    0.03    0.02    0.01    0.05    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.0      0.04     0.4      0.23    0.02    0.09    0.04    0.04    0.06    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.03     0.03     0.03     0.01     0.47     0.23    0.04    0.06    0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.06     0.12    0.01    0.03    0.06    0.0     0.01    0.0     0.05    0.0     0.58    0.04    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.02     0.0      0.01     0.53     0.4     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      1.0      0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.47     0.49    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.01     0.52     0.44    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.5      0.46    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.01     0.4      0.39    0.03    0.0     0.03    0.05    0.01    0.01    0.01    0.0     0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.43     0.43    0.05    0.0     0.02    0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.68     0.23    0.0     0.01    0.02    0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.03     0.02     0.0      0.06     0.03     0.02     0.0      0.0      0.32     0.41    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.4      0.56    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0     0.0     0.0     1.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.05     0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.46     0.34    0.05    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.18    0.0     0.0     0.65    0.0     0.0     0.0     0.0     0.0     0.12    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.02     0.01     0.03     0.03     0.02     0.01     0.01     0.28     0.22    0.01    0.02    0.14    0.05    0.03    0.0     0.03    0.01    0.0     0.03    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.21    0.0     0.0     0.19    0.08    0.01    0.03    0.05    0.01    0.18    0.12    0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.04     0.02     0.04     0.02     0.01     0.0      0.35     0.24    0.04    0.05    0.06    0.07    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.12     0.0      0.12     0.0     0.0     0.0     0.0     0.0     0.0     0.12    0.25    0.12    0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.02     0.0      0.02     0.0      0.05     0.36     0.19    0.09    0.12    0.06    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.0      0.0      0.03     0.03     0.0      0.0      0.03     0.29     0.16    0.0     0.1     0.03    0.06    0.0     0.06    0.1     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.05     0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.02     0.02     0.31     0.26    0.08    0.03    0.06    0.09    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.01     0.1      0.02     0.2      0.2     0.03    0.03    0.05    0.07    0.02    0.04    0.11    0.0     0.07    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.03     0.0      0.03     0.03     0.04     0.58     0.2     0.0     0.01    0.03    0.01    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.04     0.01     0.05     0.14    0.01    0.0     0.04    0.13    0.01    0.04    0.17    0.0     0.21    0.05    0.0     0.02    0.0     0.01    0.05    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.01     0.01     0.01     0.0      0.01     0.01     0.31     0.32    0.05    0.07    0.08    0.06    0.01    0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.13     0.26     0.25    0.03    0.01    0.0     0.07    0.1     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.03     0.0      0.04     0.0      0.0      0.0      0.0      0.04     0.35     0.22    0.06    0.03    0.09    0.09    0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.06     0.63     0.2     0.0     0.0     0.0     0.02    0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.02     0.0      0.01     0.01     0.0      0.01     0.35     0.27    0.04    0.11    0.07    0.05    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.01     0.02     0.33     0.44    0.02    0.0     0.0     0.03    0.0     0.04    0.01    0.0     0.05    0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.02     0.66     0.23    0.02    0.01    0.01    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.45     0.51    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.32     0.28    0.16    0.02    0.05    0.01    0.01    0.02    0.0     0.01    0.04    0.04    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.0      0.0      0.0      0.43     0.14    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.34     0.3     0.07    0.03    0.04    0.02    0.0     0.03    0.0     0.0     0.03    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.0      0.0      0.0      0.12     0.0      0.0      0.12     0.0      0.5     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.4      0.36    0.04    0.02    0.03    0.01    0.01    0.01    0.0     0.01    0.01    0.07    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.04     0.02     0.02     0.02     0.0      0.02     0.13     0.27    0.02    0.02    0.1     0.04    0.02    0.0     0.0     0.0     0.13    0.08    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.01     0.01     0.01     0.01     0.24     0.33    0.05    0.02    0.01    0.01    0.03    0.01    0.0     0.01    0.03    0.16    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.01     0.01     0.0      0.01     0.01     0.0      0.0      0.0      0.24     0.13    0.09    0.01    0.07    0.06    0.06    0.0     0.01    0.01    0.04    0.08    0.01    0.0     0.0     0.12    0.01    0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.43     0.31    0.04    0.06    0.0     0.0     0.04    0.0     0.02    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.83     0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.41     0.53    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2      0.0      0.0      0.2      0.4     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.4      0.34    0.02    0.04    0.0     0.02    0.02    0.0     0.02    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.0      0.03     0.0      0.03     0.4      0.13    0.03    0.03    0.0     0.03    0.0     0.03    0.0     0.0     0.03    0.03    0.0     0.0     0.1     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.05     0.01     0.02     0.01     0.0      0.26     0.22    0.04    0.04    0.05    0.01    0.05    0.01    0.02    0.0     0.0     0.12    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.03     0.01     0.02     0.44     0.25    0.02    0.08    0.0     0.0     0.01    0.07    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.01     0.0      0.0      0.01     0.01     0.0      0.59     0.16    0.02    0.03    0.03    0.03    0.02    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.76     0.24    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.52     0.2     0.08    0.01    0.04    0.0     0.01    0.0     0.0     0.0     0.0     0.04    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.02     0.0      0.0      0.0      0.0      0.0      0.7      0.22    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.01     0.01     0.0      0.0      0.52     0.25    0.04    0.02    0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.71     0.24    0.01    0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.1      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.02     0.09     0.01     0.0      0.41     0.17    0.03    0.05    0.05    0.02    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.75     0.14    0.06    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.47     0.27    0.04    0.05    0.03    0.01    0.0     0.01    0.0     0.0     0.02    0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.43     0.21    0.09    0.13    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.33     0.39    0.04    0.05    0.03    0.01    0.0     0.02    0.0     0.01    0.05    0.03    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.0      0.06     0.59     0.06    0.0     0.12    0.06    0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.31     0.39    0.07    0.12    0.03    0.01    0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.6      0.2     0.04    0.04    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.59     0.2     0.05    0.01    0.03    0.01    0.01    0.0     0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.07     0.52     0.26    0.04    0.06    0.0     0.02    0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.04     0.01     0.0      0.49     0.24    0.03    0.06    0.04    0.0     0.01    0.03    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.1      0.6      0.17    0.07    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.46     0.31    0.04    0.04    0.04    0.01    0.04    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.58     0.29    0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.05     0.02     0.0      0.43     0.23    0.02    0.14    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.0      0.0      0.0      0.0      0.0      0.42     0.17    0.08    0.17    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.02     0.07     0.01     0.03     0.04     0.02     0.0      0.03     0.28     0.17    0.11    0.04    0.08    0.03    0.05    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.0      0.02     0.47     0.28    0.03    0.12    0.01    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.02     0.01     0.02     0.05     0.0      0.0      0.01     0.01     0.38     0.3     0.02    0.02    0.05    0.01    0.02    0.02    0.0     0.0     0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.82     0.16    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.01     0.0      0.03     0.03     0.0      0.0      0.02     0.01     0.43     0.23    0.02    0.03    0.0     0.02    0.0     0.01    0.0     0.0     0.07    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.0      0.01     0.0      0.41     0.25    0.0     0.15    0.01    0.03    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.04     0.01     0.03     0.0      0.0      0.0      0.01     0.34     0.29    0.05    0.0     0.09    0.0     0.03    0.03    0.0     0.0     0.01    0.05    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.55     0.32    0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.03     0.02     0.02     0.68     0.17    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.03     0.57     0.36    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.38     0.25    0.14    0.06    0.08    0.0     0.0     0.01    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.05     0.5      0.31    0.04    0.07    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.02     0.39     0.3     0.12    0.07    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.03    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.04     0.54     0.27    0.03    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.37     0.27    0.08    0.07    0.05    0.01    0.01    0.0     0.0     0.0     0.05    0.07    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.02     0.5      0.32    0.04    0.01    0.03    0.02    0.02    0.0     0.0     0.01    0.01    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.02     0.0      0.53     0.23    0.08    0.02    0.01    0.04    0.01    0.01    0.01    0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.39     0.39    0.05    0.02    0.04    0.03    0.02    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.02     0.0      0.0      0.01     0.46     0.32    0.0     0.04    0.02    0.01    0.0     0.05    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.01     0.0      0.0      0.04     0.47     0.32    0.02    0.09    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.52     0.35    0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.01     0.03     0.01     0.0      0.02     0.56     0.27    0.05    0.02    0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.04     0.0      0.0      0.0      0.53     0.27    0.0     0.02    0.04    0.04    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.01     0.01     0.02     0.01     0.01     0.53     0.19    0.07    0.02    0.02    0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.02     0.08     0.01     0.02     0.03     0.01     0.01     0.0      0.37     0.12    0.1     0.08    0.03    0.01    0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.02     0.0      0.5      0.31    0.03    0.03    0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.02     0.0      0.04     0.04     0.26     0.32    0.07    0.04    0.03    0.09    0.03    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.02     0.02     0.45     0.31    0.01    0.09    0.0     0.01    0.02    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.45     0.27    0.0     0.03    0.0     0.06    0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.03     0.03     0.49     0.3     0.03    0.0     0.01    0.02    0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.03     0.0      0.43     0.3     0.03    0.05    0.03    0.06    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.08     0.05     0.51     0.31    0.02    0.01    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.02     0.01     0.07     0.7      0.17    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.02     0.62     0.33    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.0      0.01     0.0      0.03     0.34     0.37    0.06    0.01    0.01    0.02    0.01    0.0     0.01    0.0     0.04    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.04     0.0      0.02     0.02     0.0      0.0      0.0      0.37     0.33    0.06    0.02    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.0      0.01     0.0      0.02     0.0      0.0      0.01     0.02     0.47     0.31    0.07    0.01    0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.0      0.0      0.0      0.04     0.0      0.52     0.24    0.0     0.0     0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.02     0.44     0.37    0.04    0.02    0.01    0.02    0.01    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.0      0.02     0.03     0.0      0.0      0.02     0.02     0.0      0.01     0.4      0.21    0.05    0.02    0.02    0.01    0.02    0.02    0.01    0.0     0.0     0.08    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.01     0.34     0.43    0.03    0.02    0.02    0.04    0.01    0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0    
  9      4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.0      0.03     0.0      0.03     0.32     0.35    0.03    0.06    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.01     0.02     0.01     0.01     0.03     0.27     0.34    0.09    0.02    0.01    0.04    0.03    0.01    0.0     0.01    0.02    0.01    0.01    0.0     0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.15     0.0      0.0      0.15     0.31    0.0     0.0     0.0     0.08    0.08    0.23    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.28     0.39    0.1     0.03    0.01    0.05    0.0     0.0     0.01    0.0     0.04    0.01    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2      0.4     0.0     0.2     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.01     0.01     0.0      0.04     0.26     0.43    0.07    0.04    0.04    0.01    0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.08     0.0      0.46     0.15    0.08    0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.01     0.0      0.0      0.03     0.34     0.4     0.08    0.04    0.01    0.03    0.02    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.14     0.71    0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.02     0.38     0.39    0.07    0.02    0.01    0.03    0.04    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.5      0.43    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.47     0.4     0.04    0.01    0.01    0.0     0.01    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.0      0.55     0.36    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.0      0.01     0.01     0.02     0.37     0.41    0.02    0.04    0.02    0.04    0.03    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.03     0.4      0.29    0.04    0.04    0.04    0.07    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.09     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.18     0.73    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.02     0.03     0.02     0.0      0.0      0.02     0.0      0.0      0.01     0.03     0.32     0.3     0.04    0.04    0.04    0.02    0.02    0.0     0.02    0.0     0.04    0.01    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.04     0.0      0.0      0.01     0.03     0.26     0.4     0.06    0.02    0.02    0.05    0.01    0.0     0.0     0.02    0.05    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0    
  9      0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.08     0.0      0.0      0.0      0.02     0.28     0.34    0.06    0.0     0.02    0.04    0.0     0.0     0.0     0.02    0.02    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.0     0.0    
  9      0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.38     0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.12    0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.05     0.0      0.0      0.01     0.04     0.0      0.0      0.0      0.02     0.15     0.36    0.01    0.02    0.01    0.03    0.02    0.01    0.01    0.03    0.09    0.06    0.01    0.0     0.01    0.02    0.0     0.0     0.0     0.02    0.04    0.0    
  9      0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.28     0.39    0.17    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.03     0.0      0.01     0.01     0.02     0.21     0.44    0.02    0.02    0.02    0.07    0.04    0.02    0.01    0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.75     0.0     0.25    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.02     0.0      0.0      0.02     0.29     0.41    0.03    0.02    0.02    0.06    0.01    0.0     0.0     0.01    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2      0.6      0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.04     0.05     0.04     0.0      0.0      0.21     0.41    0.05    0.04    0.04    0.04    0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.12     0.25    0.25    0.25    0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.05     0.0      0.0      0.14     0.0      0.0      0.01     0.01     0.09     0.28    0.03    0.0     0.01    0.02    0.01    0.0     0.02    0.07    0.01    0.02    0.0     0.0     0.0     0.01    0.0     0.01    0.17    0.01    0.0     0.0    
  9      0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.24     0.45    0.07    0.12    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.03     0.01     0.0      0.06     0.01     0.0      0.0      0.09     0.21     0.37    0.03    0.01    0.04    0.06    0.01    0.01    0.01    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.09     0.0      0.0      0.0      0.0      0.09     0.67    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.01     0.01     0.08     0.01     0.03     0.01     0.05     0.23     0.36    0.03    0.01    0.05    0.06    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.1      0.2     0.11    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.17    0.3     0.0     0.0     0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.0      0.04     0.0      0.02     0.01     0.04     0.34     0.32    0.04    0.0     0.04    0.02    0.02    0.0     0.04    0.0     0.01    0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.26     0.59    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.04    0.0     0.0     0.01    0.0     0.03    0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.01     0.12     0.12    0.09    0.0     0.02    0.02    0.02    0.0     0.06    0.01    0.01    0.01    0.0     0.0     0.03    0.01    0.0     0.0     0.4     0.04    0.0     0.0    
  9      0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.06     0.74    0.13    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.06     0.01     0.0      0.02     0.02     0.02     0.01     0.01     0.03     0.3      0.25    0.06    0.01    0.05    0.04    0.01    0.0     0.0     0.02    0.04    0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.01    0.0    
  9      0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.35     0.24    0.12    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.0      0.0      0.04     0.04     0.0      0.0      0.0      0.01     0.18     0.42    0.04    0.04    0.03    0.08    0.01    0.0     0.0     0.01    0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0    
  9      0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.1      0.0      0.3      0.5     0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.02     0.02     0.0      0.02     0.06     0.0      0.01     0.01     0.01     0.27     0.34    0.08    0.02    0.02    0.03    0.03    0.0     0.01    0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.45     0.38    0.09    0.02    0.02    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.0      0.02     0.02     0.0      0.01     0.0      0.02     0.25     0.3     0.02    0.02    0.02    0.04    0.04    0.02    0.01    0.01    0.09    0.04    0.0     0.0     0.01    0.02    0.0     0.0     0.02    0.01    0.01    0.0    
  9      0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.04     0.28     0.42    0.06    0.07    0.01    0.01    0.02    0.01    0.01    0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.0      0.04     0.01     0.01     0.01     0.01     0.32     0.35    0.06    0.01    0.01    0.02    0.01    0.04    0.01    0.01    0.01    0.03    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.35     0.4     0.05    0.07    0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.0      0.0      0.04     0.02     0.0      0.0      0.0      0.25     0.44    0.04    0.0     0.02    0.04    0.02    0.0     0.0     0.04    0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.11     0.16     0.47    0.16    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.02     0.0      0.01     0.23     0.39    0.12    0.01    0.0     0.02    0.06    0.02    0.02    0.01    0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.3      0.39    0.07    0.12    0.0     0.05    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.0      0.12     0.0      0.01     0.01     0.04     0.14     0.3     0.05    0.01    0.02    0.02    0.01    0.03    0.06    0.04    0.01    0.05    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.0      0.0      0.01     0.02     0.0      0.03     0.32     0.42    0.04    0.08    0.0     0.01    0.02    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.36     0.33    0.04    0.02    0.02    0.01    0.04    0.01    0.02    0.01    0.02    0.07    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.06     0.0      0.0      0.01     0.01     0.14     0.44    0.22    0.0     0.01    0.02    0.0     0.0     0.02    0.0     0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.24     0.41    0.04    0.0     0.04    0.03    0.01    0.01    0.03    0.01    0.04    0.05    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.04     0.15     0.31    0.21    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.07    0.17    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.02     0.0      0.01     0.01     0.0      0.0      0.0      0.0      0.29     0.3     0.04    0.02    0.01    0.04    0.04    0.02    0.0     0.0     0.08    0.08    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.0      0.03     0.17     0.51    0.18    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.05    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.03     0.03     0.01     0.0      0.29     0.33    0.03    0.0     0.01    0.0     0.03    0.04    0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.09    0.04    0.0     0.0    
  9      0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.01     0.03     0.0      0.0      0.02     0.01     0.06     0.56    0.25    0.0     0.0     0.02    0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.02     0.02     0.01     0.04     0.06     0.32     0.24    0.09    0.05    0.03    0.02    0.01    0.01    0.0     0.0     0.03    0.02    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.02     0.0      0.0      0.01     0.02     0.01     0.0      0.01     0.05     0.2      0.25    0.05    0.0     0.03    0.05    0.03    0.01    0.0     0.02    0.07    0.07    0.0     0.0     0.02    0.07    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.01     0.02     0.03     0.01     0.02     0.01     0.39     0.29    0.06    0.04    0.01    0.01    0.01    0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.08     0.24     0.3     0.03    0.0     0.0     0.08    0.03    0.0     0.0     0.0     0.11    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.0    
  10     4.0E-4   0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.04     0.0      0.04     0.01     0.0      0.01     0.02     0.38     0.3     0.06    0.05    0.01    0.0     0.01    0.01    0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.01     0.02     0.0      0.0      0.01     0.02     0.32     0.26    0.09    0.02    0.04    0.05    0.03    0.0     0.0     0.01    0.04    0.02    0.01    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.0      0.0      0.02     0.03     0.03     0.0      0.03     0.05     0.29     0.34    0.03    0.03    0.01    0.01    0.03    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.01     0.0      0.01     0.3      0.22    0.05    0.02    0.02    0.03    0.03    0.02    0.0     0.02    0.05    0.04    0.02    0.0     0.02    0.08    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.06     0.36     0.38    0.06    0.04    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.0      0.0      0.0      0.03     0.05     0.03     0.03     0.05     0.16     0.13    0.08    0.05    0.08    0.05    0.03    0.05    0.0     0.0     0.05    0.0     0.0     0.0     0.03    0.0     0.05    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.03     0.0      0.0      0.03     0.0      0.03     0.35     0.23    0.07    0.05    0.05    0.03    0.03    0.03    0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.0      0.0      0.0      0.07     0.0      0.02     0.0      0.05     0.2      0.25    0.0     0.09    0.05    0.02    0.02    0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.05    0.02    0.0     0.05    0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.41     0.25    0.03    0.03    0.0     0.03    0.03    0.06    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.06    0.0     0.03    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.03     0.0      0.0      0.01     0.04     0.01     0.01     0.0      0.01     0.04     0.2      0.11    0.01    0.03    0.01    0.0     0.01    0.01    0.0     0.0     0.07    0.04    0.0     0.0     0.07    0.07    0.04    0.09    0.01    0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.01     0.04     0.04     0.38     0.27    0.09    0.02    0.01    0.02    0.0     0.02    0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.01     0.03     0.01     0.0      0.03     0.19     0.26    0.03    0.06    0.04    0.0     0.04    0.06    0.01    0.0     0.03    0.03    0.0     0.0     0.01    0.05    0.0     0.04    0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.28     0.27    0.0     0.02    0.03    0.06    0.06    0.08    0.01    0.0     0.03    0.0     0.0     0.02    0.09    0.04    0.01    0.02    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.0      0.25     0.37    0.01    0.08    0.0     0.02    0.08    0.13    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.29     0.21    0.01    0.02    0.0     0.06    0.01    0.04    0.03    0.0     0.0     0.01    0.0     0.0     0.14    0.1     0.0     0.04    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.0      0.45     0.4     0.0     0.03    0.0     0.0     0.01    0.05    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.35     0.2     0.0     0.02    0.11    0.04    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.11    0.06    0.0     0.04    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.48     0.47    0.03    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.2      0.07    0.0     0.0     0.09    0.06    0.03    0.03    0.02    0.01    0.02    0.02    0.0     0.0     0.18    0.16    0.0     0.11    0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.54     0.42    0.01    0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.01     0.08     0.04     0.35     0.28    0.08    0.04    0.0     0.01    0.01    0.03    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.16     0.14    0.12    0.08    0.04    0.06    0.0     0.04    0.0     0.04    0.22    0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.02     0.03     0.0      0.02     0.02     0.02     0.42     0.28    0.09    0.02    0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.19     0.16    0.1     0.0     0.06    0.03    0.03    0.0     0.0     0.0     0.16    0.06    0.03    0.03    0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.04     0.0      0.01     0.02     0.04     0.06     0.0      0.02     0.04     0.27     0.31    0.05    0.05    0.02    0.01    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.38     0.08    0.0     0.03    0.05    0.03    0.03    0.0     0.0     0.03    0.16    0.08    0.03    0.03    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.01     0.02     0.39     0.27    0.02    0.03    0.02    0.03    0.0     0.01    0.0     0.02    0.05    0.04    0.01    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.41     0.11    0.02    0.03    0.02    0.03    0.02    0.0     0.0     0.02    0.11    0.06    0.05    0.0     0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.0      0.51     0.41    0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.03     0.03     0.0      0.0      0.01     0.03     0.03     0.0      0.0      0.05     0.23     0.48    0.01    0.0     0.01    0.04    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.05     0.02     0.02     0.0      0.48     0.32    0.0     0.02    0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.0      0.0      0.0      0.02     0.02     0.0      0.02     0.22     0.49    0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.03    0.09    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.49     0.38    0.04    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.0      0.02     0.0      0.25     0.29    0.04    0.0     0.02    0.02    0.0     0.04    0.02    0.04    0.07    0.02    0.02    0.0     0.02    0.02    0.04    0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.01     0.04     0.01     0.03     0.05     0.34     0.26    0.04    0.01    0.0     0.01    0.01    0.02    0.04    0.01    0.06    0.01    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.0      0.04     0.0      0.02     0.29     0.33    0.02    0.02    0.0     0.02    0.02    0.04    0.04    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.04    0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.46     0.34    0.01    0.02    0.0     0.0     0.02    0.02    0.01    0.05    0.03    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.59     0.33    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.01     0.49     0.29    0.04    0.02    0.0     0.03    0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.01    0.03    0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.6      0.18    0.05    0.03    0.0     0.0     0.02    0.03    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.37     0.37    0.05    0.0     0.04    0.01    0.01    0.01    0.01    0.04    0.01    0.03    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.02     0.02     0.33     0.33    0.1     0.06    0.0     0.0     0.03    0.01    0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.54     0.3     0.02    0.02    0.0     0.0     0.04    0.05    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.07     0.0      0.57     0.28    0.03    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.03     0.0      0.02     0.0      0.0      0.02     0.03     0.0      0.05     0.0      0.03     0.13     0.37    0.13    0.05    0.02    0.02    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.05     0.05     0.05     0.0      0.05     0.0      0.0      0.14     0.14    0.05    0.0     0.09    0.09    0.14    0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.02     0.01     0.0      0.0      0.0      0.0      0.03     0.01     0.01     0.0      0.01     0.06     0.02     0.02     0.06     0.03     0.32     0.16    0.07    0.02    0.03    0.03    0.02    0.02    0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.05     0.0      0.05     0.0      0.05     0.0      0.09     0.0      0.0      0.0      0.27     0.14    0.18    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.05    0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.04     0.0      0.0      0.0      0.0      0.07     0.04     0.0      0.07     0.04     0.26     0.19    0.07    0.11    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.03     0.11     0.03     0.0      0.0      0.0      0.03     0.34     0.13    0.05    0.0     0.05    0.08    0.0     0.0     0.0     0.03    0.08    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.01     0.01     0.03     0.03     0.4      0.31    0.06    0.01    0.02    0.0     0.02    0.0     0.01    0.01    0.04    0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.05    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.02     0.0      0.0      0.02     0.0      0.0      0.02     0.36     0.07    0.07    0.02    0.0     0.09    0.0     0.02    0.0     0.0     0.07    0.09    0.07    0.0     0.02    0.05    0.02    0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.05     0.48     0.26    0.03    0.03    0.0     0.0     0.0     0.02    0.02    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.03     0.05     0.08     0.05     0.03     0.15     0.18     0.05    0.13    0.08    0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.02     0.55     0.21    0.04    0.06    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.0      0.0      0.06     0.03     0.0      0.03     0.03     0.11     0.0      0.23     0.11     0.11    0.17    0.06    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.06     0.35     0.32    0.09    0.03    0.09    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.08     0.0      0.1      0.12     0.06     0.02     0.06     0.1      0.06     0.14    0.12    0.02    0.0     0.0     0.08    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.03     0.01     0.33     0.26    0.08    0.04    0.01    0.01    0.0     0.05    0.04    0.0     0.03    0.0     0.03    0.0     0.01    0.03    0.0     0.01    0.01    0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.15    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.04     0.0      0.02     0.06     0.06     0.06     0.04     0.28     0.17    0.08    0.04    0.0     0.02    0.02    0.0     0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.02     0.61     0.24    0.05    0.03    0.01    0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      1.0      0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.02     0.0      0.0      0.0      0.0      0.0      0.68     0.16    0.04    0.02    0.0     0.0     0.0     0.01    0.04    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      1.0      0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.01     0.01     0.03     0.0      0.0      0.0      0.0      0.01     0.74     0.1     0.04    0.01    0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      1.0      0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.04     0.01     0.4      0.51    0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.25    10    0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.0      0.96     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.0     0.04    0.63    0.11    0.02    0.0     0.03    0.04    0.01    0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.17    0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.03    0.19    0.14    0.02    0.0     0.16    0.17    0.0     0.0     0.0     0.0     0.02    0.0    
  7      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.73    0.13    0.01    0.0     0.03    0.03    0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.12    0.2     0.0     0.0     0.04    0.0     0.0     0.0     0.04    0.0     0.28    0.16    0.0     0.0     0.08    0.08    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.72    0.1     0.02    0.01    0.04    0.02    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.06    0.17    0.0     0.02    0.02    0.02    0.02    0.0     0.01    0.0     0.29    0.13    0.01    0.0     0.04    0.19    0.0     0.0     0.01    0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.03    0.02    0.03    0.01    0.01    0.03    0.55    0.11    0.03    0.03    0.05    0.02    0.02    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.01    0.09    0.21    0.03    0.01    0.09    0.11    0.01    0.01    0.02    0.02    0.13    0.08    0.0     0.0     0.02    0.05    0.0     0.0     0.01    0.02    0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.01    0.0     0.05    0.08    0.08    0.01    0.0     0.02    0.17    0.14    0.03    0.01    0.02    0.03    0.02    0.01    0.0     0.0     0.08    0.05    0.01    0.0     0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.15    0.0     0.0     0.08    0.07    0.1     0.02    0.01    0.0     0.24    0.19    0.03    0.02    0.0     0.04    0.02    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.5     0.0     0.5     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.11    0.03    0.0     0.05    0.04    0.08    0.0     0.0     0.03    0.23    0.16    0.04    0.03    0.05    0.05    0.03    0.01    0.0     0.01    0.02    0.02    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.38    0.0     0.0     0.0     0.0     0.0     0.06    0.06    0.06    0.06    0.06    0.0     0.0     0.0     0.19    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.01    0.03    0.07    0.11    0.03    0.01    0.05    0.28    0.09    0.03    0.01    0.03    0.04    0.05    0.01    0.01    0.01    0.05    0.03    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.01    0.0    
  7      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.07    0.11    0.03    0.02    0.03    0.05    0.05    0.09    0.03    0.03    0.11    0.09    0.01    0.01    0.08    0.12    0.04    0.01    0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.02    0.02    0.06    0.1     0.11    0.03    0.04    0.01    0.25    0.17    0.02    0.0     0.02    0.05    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.2     0.2     0.0     0.0     0.0     0.0     0.2     0.2     0.0     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.13    0.13    0.16    0.04    0.07    0.0     0.16    0.13    0.04    0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.07    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.07    0.0     0.21    0.0     0.07    0.36    0.07    0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.16    0.03    0.0     0.02    0.09    0.13    0.05    0.1     0.01    0.17    0.07    0.02    0.0     0.01    0.05    0.01    0.0     0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.01    0.01    0.1     0.02    0.02    0.17    0.05    0.0     0.02    0.02    0.01    0.03    0.08    0.0     0.0     0.13    0.06    0.0     0.0     0.14    0.09    0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.02    0.07    0.03    0.03    0.0     0.05    0.14    0.06    0.05    0.01    0.24    0.14    0.02    0.03    0.03    0.0     0.0     0.01    0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.03    0.01    0.0     0.01    0.02    0.0     0.13    0.17    0.01    0.04    0.07    0.05    0.05    0.04    0.0     0.0     0.07    0.06    0.01    0.02    0.07    0.08    0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.08    0.54    0.1     0.0     0.01    0.07    0.05    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.29    0.0     0.0     0.0     0.0     0.0     0.14    0.0     0.0     0.0     0.0     0.0     0.29    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.13    0.44    0.17    0.01    0.01    0.06    0.06    0.01    0.0     0.0     0.04    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.25    0.0     0.0     0.25    0.0     0.0     0.0     0.12    0.0     0.25    0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.11    0.47    0.22    0.01    0.0     0.08    0.01    0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.09    0.13    0.0     0.02    0.17    0.02    0.0     0.02    0.0     0.02    0.3     0.13    0.0     0.0     0.04    0.02    0.0     0.0     0.02    0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.02    0.12    0.02    0.0     0.0     0.05    0.43    0.16    0.01    0.01    0.08    0.02    0.02    0.0     0.0     0.01    0.02    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.01    0.0     0.01    0.0     0.0     0.07    0.12    0.02    0.02    0.07    0.04    0.0     0.02    0.01    0.05    0.29    0.12    0.0     0.01    0.05    0.03    0.01    0.0     0.01    0.02    0.01    0.0    
  7      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.03    0.01    0.01    0.01    0.07    0.32    0.14    0.12    0.06    0.03    0.03    0.07    0.0     0.0     0.0     0.03    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.15    20    0.0     0.06    0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.11    0.11    0.0     0.0     0.06    0.0     0.0     0.06    0.0     0.11    0.17    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.06    0.0     0.06    0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.02    0.0     0.02    0.04    0.28    0.15    0.04    0.04    0.13    0.13    0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.1     0.23    0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.1     0.23    0.0     0.0     0.12    0.03    0.05    0.0     0.0     0.03    0.0     0.0    
  7      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.05    0.02    0.0     0.0     0.02    0.35    0.16    0.16    0.07    0.0     0.02    0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.22    0.17    0.05    0.15    0.06    0.0     0.0     0.0     0.02    0.0     0.04    0.08    0.0     0.03    0.06    0.04    0.02    0.01    0.02    0.02    0.0     0.0    
  7      0.004    0      0.1     0.05    0.15    20    0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.03    0.07    0.01    0.01    0.07    0.54    0.03    0.06    0.04    0.04    0.01    0.03    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.01    0.13    0.18    0.03    0.03    0.1     0.03    0.04    0.01    0.05    0.04    0.1     0.06    0.01    0.01    0.03    0.0     0.03    0.0     0.0     0.01    0.0     0.0    
  7      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.0     0.02    0.02    0.03    0.04    0.09    0.34    0.22    0.04    0.02    0.04    0.02    0.03    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.06    0.03    0.0     0.0     0.0     0.0     0.0     0.19    0.0     0.0     0.19    0.03    0.03    0.0     0.0     0.0     0.03    0.12    0.0     0.03    0.09    0.03    0.0     0.0     0.03    0.06    0.0     0.0    
  7      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.02    0.01    0.02    0.02    0.29    0.34    0.06    0.05    0.02    0.04    0.02    0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.0     0.03    0.03    0.0     0.0     0.0     0.03    0.11    0.14    0.01    0.01    0.11    0.0     0.04    0.0     0.0     0.01    0.1     0.23    0.0     0.03    0.04    0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  7      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.03    0.04    0.03    0.04    0.03    0.31    0.17    0.11    0.01    0.01    0.07    0.03    0.03    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.01    0.02    0.0     0.01    0.02    0.02    0.1     0.28    0.21    0.02    0.02    0.04    0.02    0.01    0.01    0.01    0.0     0.03    0.07    0.0     0.01    0.06    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.03    0.01    0.01    0.02    0.14    0.37    0.06    0.02    0.0     0.01    0.04    0.03    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.13    0.01    0.01    0.0     0.02    0.02    0.0     0.0    
  7      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.03    0.34    0.46    0.03    0.03    0.03    0.01    0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.0     0.0     0.07    0.0     0.0     0.02    0.02    0.37    0.2     0.0     0.0     0.1     0.05    0.02    0.0     0.0     0.0     0.02    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.04    0.04    0.38    0.0     0.04    0.04    0.0     0.0     0.0     0.04    0.04    0.17    0.04    0.0     0.0     0.12    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.11    0.5     0.25    0.0     0.04    0.04    0.04    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.33    0.17    0.0     0.04    0.12    0.0     0.0     0.04    0.0     0.0     0.17    0.0     0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.12    0.44    0.14    0.0     0.02    0.07    0.05    0.03    0.0     0.0     0.03    0.07    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.19    0.26    0.0     0.04    0.07    0.02    0.0     0.0     0.02    0.02    0.25    0.03    0.0     0.0     0.01    0.06    0.0     0.01    0.0     0.01    0.0     0.0    
  7      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.07    0.08    0.02    0.0     0.02    0.11    0.25    0.19    0.04    0.05    0.08    0.03    0.0     0.0     0.01    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.03    0.0     0.01    0.02    0.02    0.1     0.16    0.02    0.02    0.09    0.03    0.01    0.03    0.05    0.02    0.16    0.07    0.0     0.02    0.05    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.03    0.04    0.0     0.01    0.09    0.34    0.07    0.16    0.03    0.07    0.05    0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.19    0.17    0.03    0.06    0.03    0.0     0.0     0.0     0.03    0.0     0.08    0.08    0.0     0.06    0.08    0.03    0.06    0.0     0.0     0.03    0.0     0.0    
  7      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.06    0.0     0.0     0.04    0.26    0.21    0.13    0.06    0.06    0.02    0.09    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.32    0.26    0.03    0.05    0.0     0.0     0.0     0.0     0.03    0.0     0.11    0.11    0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.34    0.23    0.14    0.0     0.09    0.09    0.02    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.01    0.15    20    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.31    0.26    0.03    0.03    0.07    0.02    0.0     0.02    0.02    0.01    0.1     0.02    0.0     0.02    0.02    0.03    0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.01    0.02    0.0     0.12    0.38    0.08    0.07    0.06    0.04    0.03    0.05    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.01    0.0     0.01    0.01    0.04    0.15    0.19    0.03    0.02    0.11    0.02    0.04    0.03    0.05    0.04    0.14    0.01    0.01    0.01    0.01    0.02    0.02    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.03    0.02    0.06    0.27    0.3     0.02    0.01    0.07    0.0     0.01    0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.08    0.03    0.02    0.0     0.02    0.01    0.0     0.0    
  7      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.06    0.34    0.33    0.07    0.01    0.03    0.01    0.0     0.03    0.0     0.0     0.04    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.04    0.07    0.1     0.29    0.09    0.06    0.04    0.04    0.04    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.09    0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.04    0.06    0.04    0.38    0.21    0.08    0.01    0.03    0.0     0.01    0.03    0.0     0.0     0.03    0.01    0.0     0.0     0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.01    0.02    0.02    0.06    0.05    0.02    0.28    0.24    0.04    0.01    0.06    0.0     0.0     0.01    0.0     0.0     0.04    0.0     0.0     0.0     0.04    0.01    0.01    0.0     0.0     0.01    0.01    0.0    
  7      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.05    0.12    0.13    0.26    0.22    0.03    0.02    0.04    0.02    0.01    0.01    0.0     0.0     0.03    0.0     0.01    0.0     0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  7      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.05    0.0     0.08    0.37    0.11    0.01    0.01    0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.07    0.03    0.01    0.0     0.01    0.01    0.0     0.0    
  7      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.04    0.04    0.04    0.04    0.4     0.32    0.04    0.0     0.04    0.0     0.01    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.02    0.0     0.0     0.0     0.0     0.04    0.34    0.37    0.03    0.03    0.03    0.03    0.01    0.01    0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.3     0.24    0.03    0.03    0.06    0.03    0.03    0.0     0.03    0.03    0.03    0.03    0.0     0.0     0.0     0.03    0.0     0.03    0.03    0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.02    0.04    0.45    0.31    0.03    0.02    0.04    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.33    0.33    0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.02    0.01    0.01    0.0     0.04    0.02    0.38    0.37    0.02    0.04    0.03    0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.11    0.0     0.0     0.0     0.0     0.0     0.11    0.0     0.44    0.33    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.0     0.0     0.01    0.02    0.01    0.0     0.03    0.25    0.31    0.08    0.02    0.05    0.01    0.02    0.01    0.02    0.0     0.01    0.05    0.02    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.03    0.07    0.01    0.02    0.01    0.0     0.01    0.0     0.06    0.15    0.29    0.1     0.01    0.04    0.03    0.0     0.0     0.0     0.01    0.03    0.05    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.08    0.02    0.0     0.02    0.03    0.01    0.01    0.03    0.17    0.2     0.16    0.02    0.04    0.01    0.04    0.01    0.0     0.0     0.02    0.04    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.03    0.06    0.08    0.17    0.11    0.06    0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.06    0.14    0.0     0.0     0.03    0.0     0.03    0.03    0.0     0.03    0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.02    0.0     0.11    0.02    0.02    0.02    0.05    0.18    0.16    0.18    0.0     0.05    0.0     0.0     0.02    0.02    0.02    0.0     0.05    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.18    0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.09    0.18    0.09    0.0     0.09    0.0     0.0     0.0     0.09    0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.09    0.01    0.01    0.03    0.02    0.01    0.02    0.05    0.2     0.29    0.03    0.02    0.04    0.03    0.02    0.03    0.0     0.0     0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.07    0.03    0.03    0.0     0.07    0.1     0.07    0.07    0.13    0.13    0.1     0.03    0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.04    0.0     0.01    0.07    0.12    0.28    0.12    0.03    0.09    0.01    0.04    0.03    0.01    0.0     0.01    0.0     0.03    0.0     0.01    0.03    0.0     0.03    0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.02    0.01    0.01    0.03    0.01    0.04    0.11    0.17    0.23    0.05    0.03    0.04    0.03    0.05    0.02    0.01    0.01    0.03    0.01    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.01    0.04    0.06    0.01    0.0     0.04    0.0     0.04    0.04    0.11    0.24    0.12    0.04    0.05    0.02    0.01    0.0     0.08    0.01    0.01    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.06    0.01    0.04    0.09    0.12    0.04    0.12    0.06    0.03    0.1     0.03    0.15    0.09    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.02    0.02    0.05    0.05    0.05    0.05    0.24    0.1     0.0     0.0     0.05    0.05    0.0     0.07    0.02    0.1     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.02    0.0     0.0     0.04    0.0     0.06    0.1     0.04    0.02    0.1     0.04    0.12    0.06    0.19    0.08    0.02    0.04    0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.04    0.0     0.01    0.03    0.06    0.0     0.03    0.01    0.04    0.0     0.07    0.07    0.22    0.07    0.01    0.07    0.0     0.04    0.04    0.03    0.0     0.08    0.04    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.01    0.01    0.0     0.02    0.02    0.07    0.06    0.07    0.06    0.02    0.03    0.07    0.03    0.05    0.19    0.1     0.03    0.02    0.02    0.02    0.03    0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.03    0.0     0.01    0.06    0.03    0.08    0.04    0.02    0.04    0.01    0.02    0.18    0.17    0.06    0.07    0.06    0.02    0.04    0.02    0.03    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.04    0.03    0.02    0.0     0.08    0.06    0.07    0.07    0.31    0.19    0.04    0.02    0.01    0.02    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.01    0.01    0.0     0.0     0.0     0.03    0.21    0.38    0.11    0.02    0.04    0.04    0.01    0.0     0.03    0.0     0.05    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.1     0.27    0.09    0.04    0.13    0.09    0.0     0.01    0.0     0.0     0.06    0.0     0.0     0.01    0.04    0.01    0.0     0.0     0.0     0.04    0.0     0.0    
  8      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.06    0.36    0.32    0.06    0.05    0.01    0.01    0.02    0.02    0.0     0.01    0.01    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0    
  8      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.04    0.0     0.18    0.25    0.11    0.04    0.14    0.04    0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0    
  8      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.08    0.38    0.34    0.08    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.07    0.02    0.02    0.02    0.02    0.0     0.02    0.04    0.31    0.2     0.07    0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.02    0.15    0.37    0.08    0.0     0.06    0.01    0.02    0.0     0.01    0.01    0.04    0.1     0.04    0.01    0.03    0.01    0.0     0.01    0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.01    0.0     0.01    0.04    0.0     0.0     0.02    0.01    0.25    0.26    0.1     0.04    0.08    0.04    0.02    0.01    0.01    0.0     0.03    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0    
  8      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.03    0.03    0.0     0.0     0.06    0.0     0.29    0.23    0.16    0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.08    0.0     0.02    0.23    0.21    0.12    0.08    0.08    0.02    0.0     0.02    0.0     0.0     0.02    0.04    0.0     0.0     0.02    0.0     0.02    0.02    0.02    0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.03    0.19    0.19    0.1     0.06    0.0     0.03    0.0     0.03    0.06    0.03    0.0     0.19    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.03    0.0     0.03    0.06    0.0     0.03    0.09    0.15    0.18    0.12    0.03    0.06    0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.0     0.0     0.06    0.0     0.03    0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.18    0.41    0.06    0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.09    0.09    0.29    0.14    0.09    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.06    0.0     0.0    
  8      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.13    0.3     0.2     0.03    0.07    0.01    0.0     0.01    0.04    0.0     0.01    0.09    0.04    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.0     0.02    0.01    0.03    0.45    0.2     0.1     0.03    0.05    0.01    0.0     0.0     0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.01    0.0     0.0    
  8      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.02    0.05    0.03    0.02    0.14    0.24    0.1     0.07    0.07    0.02    0.01    0.02    0.01    0.01    0.02    0.02    0.01    0.01    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.03    0.0     0.0     0.0     0.0     0.09    0.38    0.23    0.03    0.09    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.03    0.03    0.01    0.0     0.01    0.3     0.1     0.09    0.04    0.06    0.07    0.01    0.01    0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.02    0.02    0.0     0.0     0.03    0.11    0.42    0.31    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.07    0.0     0.05    0.0     0.1     0.02    0.19    0.14    0.02    0.07    0.07    0.02    0.02    0.0     0.0     0.0     0.02    0.02    0.0     0.02    0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.02    0.0     0.0     0.02    0.02    0.02    0.1     0.27    0.27    0.12    0.0     0.05    0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.06    0.04    0.01    0.02    0.0     0.02    0.02    0.08    0.22    0.22    0.09    0.06    0.04    0.01    0.02    0.0     0.0     0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.07    0.03    0.02    0.07    0.25    0.14    0.03    0.07    0.1     0.03    0.02    0.05    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.29    0.5     0.03    0.03    0.03    0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.03    0.04    0.0     0.01    0.03    0.0     0.01    0.01    0.05    0.25    0.24    0.02    0.02    0.07    0.04    0.0     0.0     0.02    0.01    0.05    0.03    0.0     0.02    0.01    0.0     0.0     0.0     0.02    0.01    0.0     0.0    
  8      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.27    0.4     0.08    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.06    0.02    0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.02    0.0     0.0    
  8      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.0     0.42    0.17    0.04    0.06    0.04    0.04    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.02    0.0     0.0     0.01    0.01    0.04    0.24    0.37    0.08    0.02    0.07    0.02    0.01    0.01    0.0     0.0     0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0    
  8      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.01    0.02    0.02    0.0     0.0     0.03    0.05    0.24    0.28    0.1     0.08    0.03    0.01    0.01    0.0     0.0     0.0     0.02    0.01    0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.05    0.08    0.18    0.34    0.11    0.0     0.02    0.02    0.02    0.0     0.02    0.0     0.05    0.0     0.0     0.0     0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.02    0.03    0.0     0.02    0.02    0.0     0.0     0.04    0.05    0.27    0.23    0.08    0.04    0.05    0.02    0.0     0.01    0.02    0.02    0.03    0.03    0.0     0.0     0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.04    0.0     0.0     0.0     0.11    0.07    0.11    0.15    0.04    0.04    0.11    0.04    0.04    0.0     0.07    0.0     0.04    0.04    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.02    0.0     0.01    0.02    0.01    0.01    0.05    0.05    0.18    0.26    0.08    0.07    0.04    0.02    0.02    0.01    0.02    0.0     0.03    0.05    0.01    0.0     0.02    0.02    0.02    0.01    0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.09    0.09    0.09    0.18    0.0     0.09    0.09    0.09    0.0     0.09    0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.01    0.0     0.0     0.04    0.01    0.02    0.02    0.05    0.04    0.03    0.07    0.18    0.16    0.1     0.02    0.03    0.03    0.03    0.01    0.01    0.0     0.02    0.05    0.01    0.0     0.0     0.02    0.01    0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.21    0.25    0.17    0.08    0.0     0.04    0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.0     0.0     0.0     0.02    0.08    0.02    0.0     0.04    0.03    0.04    0.05    0.09    0.16    0.15    0.11    0.02    0.01    0.02    0.01    0.0     0.01    0.0     0.0     0.01    0.01    0.01    0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.03    0.07    0.17    0.19    0.12    0.03    0.12    0.0     0.01    0.0     0.03    0.01    0.0     0.07    0.03    0.0     0.0     0.0     0.01    0.03    0.03    0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.04    0.11    0.28    0.32    0.07    0.03    0.01    0.01    0.0     0.01    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.09    0.06    0.05    0.22    0.24    0.13    0.03    0.03    0.01    0.04    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0    
  8      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.0     0.04    0.01    0.03    0.14    0.23    0.26    0.04    0.09    0.04    0.01    0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.0     0.04    0.0     0.08    0.28    0.2     0.08    0.08    0.08    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0    
  8      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.02    0.02    0.01    0.07    0.01    0.03    0.05    0.02    0.01    0.23    0.27    0.04    0.1     0.01    0.01    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.05    0.08    0.03    0.05    0.21    0.28    0.05    0.0     0.05    0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.02    0.01    0.01    0.04    0.09    0.09    0.06    0.07    0.27    0.21    0.03    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.03    0.01    0.01    0.01    0.01    0.01    0.13    0.33    0.21    0.09    0.04    0.0     0.0     0.04    0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  8      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.01    0.02    0.02    0.04    0.05    0.34    0.28    0.05    0.06    0.02    0.01    0.02    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.03    0.0     0.01    0.03    0.0     0.0     0.02    0.05    0.31    0.28    0.07    0.01    0.02    0.03    0.01    0.0     0.01    0.01    0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.04    0.02    0.0     0.04    0.01    0.0     0.04    0.04    0.14    0.25    0.1     0.04    0.04    0.03    0.04    0.04    0.0     0.0     0.03    0.01    0.01    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.02    0.0     0.01    0.02    0.01    0.01    0.01    0.06    0.26    0.33    0.07    0.02    0.01    0.02    0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.09    0.0     0.0     0.0     0.0     0.09    0.35    0.13    0.0     0.09    0.0     0.09    0.04    0.09    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.01    0.01    0.02    0.01    0.0     0.01    0.07    0.33    0.26    0.08    0.02    0.04    0.02    0.02    0.0     0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.02    0.04    0.0     0.01    0.04    0.01    0.01    0.02    0.05    0.16    0.25    0.12    0.02    0.02    0.05    0.0     0.02    0.02    0.01    0.01    0.02    0.01    0.0     0.02    0.02    0.01    0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.01    0.0     0.02    0.03    0.03    0.01    0.05    0.08    0.25    0.25    0.05    0.05    0.03    0.03    0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.03    0.03    0.0     0.01    0.03    0.0     0.0     0.03    0.06    0.31    0.19    0.07    0.01    0.04    0.03    0.0     0.01    0.0     0.0     0.03    0.07    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.06    0.03    0.0     0.01    0.01    0.05    0.01    0.02    0.04    0.25    0.3     0.04    0.02    0.03    0.05    0.01    0.02    0.01    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.07    0.13    0.2     0.1     0.0     0.13    0.03    0.1     0.03    0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.02    0.0     0.01    0.01    0.02    0.01    0.01    0.01    0.01    0.28    0.29    0.07    0.06    0.04    0.07    0.04    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.31    0.38    0.0     0.0     0.08    0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.02    0.03    0.04    0.05    0.26    0.26    0.07    0.04    0.05    0.01    0.01    0.0     0.02    0.01    0.02    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.0     0.03    0.0     0.03    0.03    0.0     0.03    0.08    0.05    0.22    0.11    0.0     0.14    0.0     0.03    0.05    0.05    0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.04    0.02    0.01    0.02    0.03    0.03    0.03    0.03    0.05    0.18    0.26    0.12    0.05    0.02    0.03    0.02    0.0     0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.09    0.06    0.0     0.0     0.0     0.03    0.12    0.12    0.18    0.12    0.0     0.06    0.03    0.09    0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.07    0.04    0.0     0.0     0.03    0.05    0.02    0.02    0.03    0.19    0.24    0.07    0.06    0.02    0.03    0.02    0.03    0.01    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.08    0.06    0.0     0.14    0.31    0.19    0.06    0.06    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.01    0.06    0.04    0.03    0.02    0.02    0.03    0.25    0.19    0.1     0.05    0.05    0.02    0.03    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.12    0.0     0.12    0.31    0.31    0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.02    0.02    0.04    0.03    0.02    0.02    0.06    0.17    0.33    0.07    0.06    0.02    0.0     0.03    0.01    0.01    0.0     0.0     0.02    0.01    0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.1     0.0     0.0     0.0     0.0     0.0     0.0     0.4     0.3     0.2     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.02    0.02    0.02    0.04    0.09    0.26    0.24    0.08    0.07    0.02    0.02    0.02    0.01    0.02    0.01    0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.04    0.06    0.0     0.06    0.06    0.02    0.04    0.02    0.11    0.3     0.11    0.09    0.04    0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.0     0.01    0.0     0.03    0.01    0.0     0.03    0.0     0.0     0.01    0.05    0.09    0.25    0.24    0.04    0.03    0.0     0.03    0.01    0.0     0.01    0.01    0.07    0.01    0.0     0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0    
  9      0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.1     0.0     0.1     0.3     0.1     0.15    0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.01    0.04    0.03    0.07    0.3     0.28    0.04    0.04    0.01    0.03    0.01    0.01    0.0     0.02    0.02    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0    
  9      0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.08    0.08    0.0     0.08    0.17    0.42    0.0     0.0     0.08    0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.07    0.0     0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.09    0.26    0.33    0.07    0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.0     0.02    0.0     0.0     0.05    0.09    0.32    0.23    0.11    0.02    0.0     0.0     0.04    0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.02    0.01    0.01    0.01    0.01    0.01    0.0     0.09    0.31    0.27    0.07    0.04    0.02    0.02    0.01    0.0     0.01    0.03    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.04    0.01    0.0     0.0     0.0     0.01    0.03    0.01    0.04    0.25    0.37    0.06    0.04    0.03    0.0     0.0     0.01    0.01    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.05    0.03    0.01    0.01    0.06    0.17    0.28    0.13    0.06    0.01    0.04    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.04    0.04    0.04    0.08    0.12    0.21    0.29    0.0     0.0     0.0     0.08    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.02    0.01    0.01    0.01    0.02    0.05    0.02    0.01    0.02    0.02    0.01    0.02    0.03    0.23    0.25    0.11    0.05    0.01    0.04    0.0     0.02    0.02    0.01    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.14    0.33    0.29    0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.04    0.02    0.02    0.02    0.04    0.07    0.36    0.07    0.02    0.04    0.04    0.07    0.04    0.0     0.07    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.05    0.07    0.2     0.22    0.13    0.02    0.05    0.05    0.11    0.02    0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.06    0.03    0.01    0.01    0.06    0.01    0.02    0.03    0.09    0.25    0.2     0.12    0.02    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.08    0.08    0.35    0.16    0.1     0.08    0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0    
  9      0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.02    0.02    0.0     0.0     0.02    0.01    0.04    0.05    0.2     0.19    0.07    0.03    0.04    0.07    0.06    0.02    0.03    0.0     0.02    0.03    0.0     0.0     0.0     0.01    0.0     0.01    0.02    0.0     0.0     0.0    
  9      0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.03    0.02    0.01    0.03    0.04    0.05    0.02    0.08    0.24    0.23    0.16    0.04    0.03    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.0     0.01    0.05    0.02    0.04    0.07    0.18    0.19    0.12    0.04    0.04    0.03    0.02    0.02    0.01    0.0     0.01    0.02    0.0     0.01    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  9      0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.05    0.05    0.07    0.31    0.18    0.12    0.06    0.01    0.01    0.09    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.01    0.03    0.0     0.03    0.04    0.01    0.04    0.12    0.19    0.15    0.07    0.0     0.01    0.1     0.04    0.03    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0    
  9      0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.01    0.03    0.0     0.0     0.03    0.24    0.33    0.14    0.05    0.02    0.02    0.07    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.01    0.0     0.02    0.01    0.05    0.01    0.04    0.09    0.28    0.2     0.1     0.01    0.02    0.03    0.02    0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.01    0.01    0.0     0.0     0.0     0.0    
  9      0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.05    0.01    0.0     0.02    0.01    0.04    0.02    0.08    0.12    0.3     0.1     0.11    0.05    0.01    0.04    0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.04    0.01    0.0     0.01    0.04    0.01    0.0     0.0     0.04    0.29    0.31    0.01    0.0     0.01    0.04    0.0     0.0     0.0     0.0     0.06    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.03    0.09    0.29    0.29    0.06    0.06    0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.05    0.0     0.02    0.05    0.05    0.0     0.0     0.0     0.03    0.26    0.24    0.09    0.02    0.05    0.03    0.03    0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.35    0.3     0.1     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.06    0.02    0.01    0.02    0.02    0.01    0.01    0.0     0.03    0.22    0.31    0.09    0.0     0.01    0.05    0.0     0.0     0.0     0.02    0.07    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.0     0.0    
  9      0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.04    0.04    0.29    0.3     0.06    0.08    0.03    0.06    0.02    0.0     0.0     0.0     0.02    0.01    0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.02    0.03    0.01    0.01    0.02    0.02    0.04    0.08    0.31    0.15    0.09    0.05    0.02    0.03    0.03    0.03    0.01    0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.02    0.0     0.01    0.01    0.04    0.01    0.03    0.07    0.27    0.29    0.1     0.06    0.01    0.02    0.01    0.01    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.05    0.05    0.05    0.05    0.17    0.3     0.08    0.05    0.06    0.02    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.03    0.04    0.01    0.03    0.09    0.25    0.19    0.18    0.06    0.01    0.03    0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.06    0.03    0.0     0.03    0.0     0.0     0.06    0.03    0.33    0.18    0.06    0.0     0.0     0.06    0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.0     0.0     0.02    0.0     0.06    0.0     0.08    0.23    0.25    0.11    0.06    0.02    0.04    0.06    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.05    0.02    0.02    0.02    0.12    0.17    0.07    0.1     0.0     0.12    0.05    0.07    0.05    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.03    0.0     0.02    0.04    0.01    0.03    0.09    0.24    0.22    0.06    0.09    0.02    0.04    0.04    0.0     0.01    0.01    0.03    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.04    0.01    0.0     0.0     0.04    0.02    0.02    0.04    0.06    0.27    0.2     0.12    0.06    0.01    0.03    0.02    0.01    0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.03    0.07    0.25    0.33    0.1     0.04    0.02    0.02    0.06    0.01    0.01    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.02    0.01    0.0     0.02    0.01    0.02    0.05    0.12    0.19    0.13    0.04    0.03    0.1     0.06    0.02    0.03    0.0     0.02    0.01    0.01    0.0     0.02    0.01    0.01    0.01    0.06    0.0     0.0     0.0    
  9      0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.02    0.02    0.01    0.02    0.04    0.05    0.03    0.07    0.2     0.3     0.13    0.02    0.02    0.01    0.02    0.01    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.0     0.01    0.01    0.07    0.01    0.21    0.24    0.07    0.01    0.01    0.12    0.04    0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.03    0.01    0.0     0.0     0.03    0.01    0.0     0.0    
  9      0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.0     0.0     0.0     0.01    0.0     0.02    0.01    0.0     0.01    0.05    0.04    0.07    0.27    0.2     0.1     0.04    0.02    0.01    0.03    0.02    0.01    0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.03    0.01    0.01    0.01    0.02    0.03    0.05    0.23    0.18    0.04    0.04    0.01    0.12    0.04    0.01    0.0     0.0     0.02    0.0     0.01    0.01    0.03    0.0     0.01    0.01    0.0     0.01    0.0     0.0    
  9      0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.03    0.01    0.01    0.01    0.05    0.01    0.03    0.07    0.23    0.32    0.09    0.04    0.03    0.02    0.01    0.01    0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.0     0.01    0.0     0.01    0.03    0.03    0.05    0.04    0.09    0.26    0.19    0.1     0.06    0.0     0.03    0.02    0.0     0.02    0.0     0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  9      0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.01    0.02    0.0     0.02    0.04    0.02    0.02    0.1     0.17    0.28    0.1     0.1     0.04    0.02    0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.02    0.01    0.0     0.01    0.01    0.01    0.01    0.03    0.04    0.24    0.25    0.08    0.05    0.05    0.02    0.01    0.03    0.0     0.01    0.02    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.05    0.05    0.01    0.0     0.01    0.01    0.01    0.0     0.05    0.28    0.28    0.07    0.06    0.03    0.02    0.0     0.01    0.0     0.01    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.02    0.01    0.0     0.03    0.01    0.01    0.03    0.02    0.03    0.21    0.28    0.09    0.06    0.03    0.02    0.02    0.0     0.0     0.0     0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.05    0.0     0.05    0.0     0.0     0.0     0.11    0.0     0.05    0.05    0.05    0.16    0.26    0.05    0.11    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.03    0.01    0.01    0.01    0.02    0.01    0.0     0.04    0.06    0.24    0.24    0.07    0.03    0.03    0.04    0.01    0.0     0.0     0.01    0.05    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.02    0.0     0.02    0.0     0.0     0.03    0.05    0.36    0.21    0.07    0.07    0.02    0.03    0.03    0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.03    0.03    0.03    0.01    0.02    0.02    0.01    0.03    0.01    0.05    0.07    0.18    0.21    0.08    0.04    0.03    0.02    0.0     0.01    0.01    0.01    0.03    0.02    0.01    0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.01    0.01    0.0     0.02    0.01    0.01    0.03    0.02    0.04    0.02    0.03    0.07    0.3     0.22    0.11    0.04    0.01    0.0     0.0     0.0     0.02    0.01    0.02    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.03    0.01    0.0     0.03    0.0     0.04    0.03    0.0     0.06    0.24    0.15    0.1     0.04    0.01    0.04    0.04    0.06    0.03    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.04    0.08    0.0     0.0     0.04    0.0     0.06    0.04    0.08    0.08    0.12    0.16    0.02    0.0     0.02    0.06    0.02    0.0     0.0     0.0     0.02    0.04    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.03    0.03    0.02    0.02    0.26    0.38    0.0     0.05    0.03    0.02    0.0     0.03    0.0     0.02    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.07    0.0     0.19    0.04    0.0     0.22    0.11    0.04    0.11    0.0     0.04    0.04    0.0     0.07    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.11    0.0     0.03    0.0     0.0     0.05    0.24    0.18    0.08    0.05    0.05    0.0     0.08    0.03    0.0     0.0     0.03    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.02    0.0     0.03    0.07    0.03    0.02    0.23    0.28    0.11    0.02    0.02    0.02    0.07    0.02    0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.02    0.01    0.01    0.0     0.02    0.02    0.03    0.02    0.08    0.03    0.22    0.19    0.13    0.04    0.02    0.02    0.01    0.01    0.02    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.0     0.02    0.01    0.02    0.02    0.01    0.02    0.04    0.04    0.07    0.23    0.15    0.1     0.05    0.02    0.05    0.04    0.02    0.01    0.0     0.0     0.03    0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0    
  10     4.0E-4   0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.02    0.0     0.06    0.05    0.04    0.04    0.06    0.08    0.04    0.23    0.18    0.02    0.05    0.0     0.02    0.04    0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.03    0.09    0.03    0.09    0.06    0.03    0.03    0.09    0.06    0.03    0.18    0.09    0.06    0.06    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.05    0.0     0.02    0.03    0.05    0.02    0.03    0.03    0.0     0.02    0.11    0.3     0.06    0.06    0.02    0.02    0.06    0.03    0.0     0.03    0.02    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.05    0.0     0.05    0.05    0.05    0.07    0.09    0.12    0.14    0.14    0.05    0.04    0.04    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.05    0.03    0.0     0.03    0.0     0.07    0.28    0.25    0.05    0.05    0.0     0.03    0.03    0.0     0.03    0.0     0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.07    0.01    0.01    0.0     0.0     0.0     0.01    0.03    0.0     0.0     0.03    0.01    0.05    0.04    0.11    0.15    0.14    0.12    0.08    0.04    0.01    0.0     0.05    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.02    0.03    0.38    0.14    0.05    0.02    0.03    0.05    0.03    0.02    0.03    0.02    0.02    0.02    0.02    0.01    0.02    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     4.0E-4   1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.04    0.03    0.0     0.02    0.03    0.05    0.08    0.06    0.14    0.2     0.12    0.06    0.05    0.01    0.03    0.02    0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.02    0.02    0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.07    0.04    0.0     0.0     0.01    0.0     0.01    0.0     0.01    0.03    0.07    0.21    0.24    0.03    0.01    0.03    0.06    0.0     0.0     0.0     0.0     0.04    0.03    0.0     0.01    0.01    0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.02    0.02    0.0     0.0     0.0     0.0     0.0     0.05    0.02    0.07    0.05    0.35    0.28    0.05    0.02    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.04    0.07    0.0     0.0     0.0     0.0     0.02    0.0     0.07    0.17    0.24    0.11    0.02    0.02    0.07    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.06    0.09    0.29    0.29    0.06    0.0     0.0     0.06    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.05    0.02    0.0     0.02    0.0     0.02    0.02    0.02    0.02    0.08    0.2     0.18    0.05    0.05    0.03    0.03    0.0     0.0     0.0     0.02    0.02    0.03    0.06    0.02    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.02   
  10     0.004    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.03    0.03    0.12    0.31    0.28    0.15    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.01    0.0     0.02    0.01    0.01    0.01    0.01    0.01    0.01    0.02    0.08    0.33    0.23    0.08    0.04    0.01    0.03    0.01    0.01    0.0     0.01    0.01    0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.0     0.02    0.03    0.05    0.06    0.3     0.36    0.06    0.0     0.02    0.02    0.0     0.0     0.02    0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.07    0.02    0.12    0.15    0.24    0.02    0.1     0.02    0.05    0.02    0.05    0.02    0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.08    0.07    0.03    0.07    0.19    0.25    0.05    0.02    0.0     0.02    0.08    0.02    0.0     0.0     0.0     0.05    0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.09    0.0     0.0     0.0     0.05    0.0     0.0     0.09    0.07    0.02    0.23    0.09    0.02    0.07    0.0     0.09    0.0     0.0     0.02    0.02    0.02    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.13    0.06    0.39    0.13    0.06    0.03    0.0     0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.05    0.0     0.0     0.0     0.0     0.05    0.14    0.05    0.05    0.24    0.05    0.14    0.05    0.0     0.05    0.0     0.05    0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.02    0.07    0.11    0.24    0.2     0.09    0.07    0.02    0.04    0.02    0.02    0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.01    0.01    0.02    0.0     0.0     0.01    0.03    0.01    0.06    0.04    0.18    0.28    0.15    0.05    0.05    0.02    0.0     0.0     0.02    0.01    0.0     0.02    0.0     0.02    0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.02    0.03    0.0     0.02    0.07    0.27    0.24    0.1     0.02    0.0     0.03    0.03    0.02    0.0     0.0     0.02    0.07    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.004    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.03    0.07    0.04    0.22    0.31    0.04    0.09    0.03    0.05    0.0     0.0     0.01    0.0     0.04    0.0     0.0     0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0    
  10     0.004    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.04    0.04    0.21    0.16    0.03    0.01    0.04    0.01    0.0     0.0     0.03    0.0     0.05    0.01    0.0     0.04    0.1     0.18    0.0     0.01    0.01    0.0     0.0     0.0    
  10     0.004    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.02    0.05    0.02    0.09    0.36    0.16    0.05    0.0     0.04    0.0     0.04    0.02    0.04    0.0     0.02    0.02    0.02    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.004    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.14    0.14    0.07    0.04    0.02    0.04    0.04    0.0     0.0     0.04    0.04    0.05    0.02    0.02    0.12    0.11    0.05    0.05    0.02    0.0     0.0     0.0    
  10     0.004    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.03    0.03    0.0     0.0     0.09    0.11    0.14    0.29    0.09    0.03    0.03    0.03    0.06    0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.03    0.03    0.06    0.09    0.22    0.24    0.06    0.03    0.01    0.01    0.01    0.01    0.0     0.0     0.0     0.03    0.0     0.01    0.01    0.04    0.01    0.03    0.0     0.0     0.0     0.0    
  10     0.004    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.02    0.01    0.01    0.0     0.03    0.01    0.01    0.02    0.01    0.08    0.16    0.16    0.05    0.02    0.04    0.04    0.04    0.02    0.0     0.01    0.04    0.04    0.02    0.02    0.07    0.04    0.02    0.02    0.0     0.0     0.0     0.0    
  10     0.004    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.0     0.03    0.03    0.12    0.32    0.28    0.07    0.04    0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.0     0.03    0.0     0.05    0.0     0.03    0.27    0.16    0.05    0.0     0.08    0.03    0.0     0.0     0.03    0.0     0.08    0.03    0.0     0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.05    0.08    0.22    0.35    0.08    0.08    0.0     0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.06    0.06    0.06    0.02    0.0     0.0     0.02    0.0     0.04    0.09    0.26    0.11    0.06    0.06    0.02    0.04    0.0     0.0     0.0     0.0     0.04    0.06    0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.18    0.06    0.12    0.29    0.18    0.06    0.06    0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.06    0.39    0.11    0.11    0.0     0.0     0.17    0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.05    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.02    0.01    0.0     0.0     0.01    0.02    0.01    0.02    0.01    0.0     0.05    0.04    0.07    0.3     0.22    0.1     0.0     0.02    0.05    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.0     0.0     0.02    0.02    0.0     0.03    0.03    0.06    0.05    0.0     0.08    0.23    0.2     0.12    0.0     0.0     0.03    0.02    0.0     0.0     0.02    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.05    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.04    0.07    0.15    0.26    0.33    0.04    0.0     0.02    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.03    0.03    0.14    0.0     0.03    0.07    0.24    0.14    0.03    0.07    0.0     0.03    0.0     0.03    0.0     0.0     0.0     0.03    0.03    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.03    0.03    0.03    0.0     0.0     0.09    0.2     0.14    0.09    0.17    0.03    0.06    0.06    0.03    0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.07    0.04    0.07    0.07    0.0     0.21    0.21    0.0     0.04    0.07    0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.07    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.05    0.0     0.05    0.35    0.05    0.15    0.0     0.0     0.15    0.05    0.05    0.0     0.0     0.05    0.05    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.24    0.24    0.12    0.18    0.06    0.0     0.0     0.0     0.0     0.0     0.06    0.0     0.06    0.0     0.0     0.0     0.06    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.06    0.0     0.06    0.04    0.02    0.04    0.1     0.21    0.21    0.15    0.06    0.0     0.0     0.02    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.02    0.03    0.02    0.02    0.0     0.0     0.03    0.06    0.11    0.23    0.19    0.08    0.02    0.02    0.03    0.02    0.0     0.03    0.0     0.0     0.02    0.03    0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.15    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.02    0.0     0.0     0.08    0.15    0.19    0.37    0.06    0.06    0.04    0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.01    0.01    0.05    0.09    0.22    0.2     0.1     0.02    0.01    0.05    0.03    0.02    0.02    0.02    0.02    0.02    0.04    0.0     0.02    0.04    0.0     0.01    0.0     0.0     0.0     0.0    
  10     0.008    1      0.01    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.04    0.0     0.0     0.0     0.02    0.06    0.31    0.14    0.06    0.06    0.02    0.0     0.04    0.0     0.0     0.02    0.08    0.06    0.0     0.0     0.02    0.04    0.0     0.02    0.0     0.0     0.0     0.0    
  10     0.008    0      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.03    0.0     0.02    0.03    0.03    0.1     0.26    0.23    0.08    0.02    0.02    0.05    0.02    0.03    0.02    0.0     0.0     0.02    0.02    0.0     0.03    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.03    0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.01    0.01    0.04    0.01    0.0     0.0     0.06    0.21    0.16    0.07    0.07    0.03    0.04    0.01    0.0     0.0     0.04    0.03    0.01    0.04    0.01    0.04    0.03    0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.04    0.04    0.07    0.11    0.29    0.07    0.07    0.0     0.04    0.04    0.04    0.11    0.0     0.0     0.04    0.04    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.01    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.03    0.02    0.05    0.1     0.33    0.23    0.07    0.08    0.0     0.02    0.0     0.0     0.0     0.0     0.02    0.03    0.0     0.0     0.02    0.0     0.0     0.0     0.0     0.0     0.0     0.0    
  10     0.008    0      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.02    0.0     0.0     0.0     0.02    0.02    0.02    0.04    0.22    0.07    0.0     0.02    0.07    0.02    0.02    0.02    0.0     0.04    0.04    0.11    0.02    0.0     0.05    0.16    0.02    0.02    0.0     0.0     0.0     0.0    
  10     0.008    1      0.1     0.05    0.25    20    0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.01    0.0     0.0     0.02    0.0     0.01    0.02    0.02    0.15    0.27    0.25    0.09    0.04    0.0     0.02    0.01    0.0     0.0     0.01    0.01    0.0     0.01    0.01    0.01    0.0     0.0     0.0     0.0     0.0     0.0     0.0    

